Overcoming Saturation in Density Ratio Estimation by Iterated Regularization

Estimating the ratio of two probability densities from finitely many samples, is a central task in machine learning and statistics. In this work, we show that a large class of kernel methods for density ratio estimation suffers from error saturation, which prevents algorithms from achieving fast error convergence rates on highly regular learning problems. To resolve saturation, we introduce iterated regularization in density ratio estimation to achieve fast error rates. Our methods outperform its non-iteratively regularized versions on benchmarks for density ratio estimation as well as on large-scale evaluations for importance-weighted ensembling of deep unsupervised domain adaptation models.

==> (inline-0) <==
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.568 (\pm 0.008)$    & $0.561 (\pm 0.013)$    & $0.552 (\pm 0.006)$    & $0.045 (\pm 0.008)$    & $0.568 (\pm 0.009)$    & $0.561 (\pm 0.013)$    & ${\bf 0.561 (\pm 0.013})$    & ${\bf 0.046 (\pm 0.012})$ \\
 R $\rightarrow$ I    & $\bf{0.382} (\pm 0.010)$    & $0.389 (\pm 0.007)$    & $0.385 (\pm 0.026)$    & $0.050 (\pm 0.004)$    & $0.377 (\pm 0.013)$    & $0.389 (\pm 0.007)$    & ${\bf 0.389 (\pm 0.007})$    & ${\bf 0.053 (\pm 0.008})$ \\
 R $\rightarrow$ P    & $0.717 (\pm 0.005)$    & $0.712 (\pm 0.014)$    & $0.712 (\pm 0.010)$    & $0.039 (\pm 0.005)$    & ${\bf 0.721 (\pm 0.003})$    & $0.712 (\pm 0.014)$    & $0.712 (\pm 0.014)$    & $0.039 (\pm 0.003)$ \\
 R $\rightarrow$ Q    & $0.332 (\pm 0.005)$    & $0.325 (\pm 0.007)$    & $0.324 (\pm 0.011)$    & $0.146 (\pm 0.021)$    & ${\bf 0.333 (\pm 0.005})$    & $0.325 (\pm 0.007)$    & ${\bf 0.325 (\pm 0.007})$    & ${\bf 0.147 (\pm 0.021})$ \\
 R $\rightarrow$ S    & $\bf{0.584} (\pm 0.004)$    & $0.586 (\pm 0.003)$    & $\bf{0.588} (\pm 0.005)$    & $0.080 (\pm 0.011)$    & $0.582 (\pm 0.004)$    & $0.586 (\pm 0.003)$    & $0.586 (\pm 0.003)$    & $0.080 (\pm 0.013)$ \\
\midrule
 Avg.      & $0.516 (\pm 0.006)$    & $0.515 (\pm 0.009)$    & $0.512 (\pm 0.012)$    & $0.072 (\pm 0.010)$    & $0.516 (\pm 0.007)$    & $0.515 (\pm 0.009)$    & ${\bf 0.515 (\pm 0.009})$    & ${\bf 0.073 (\pm 0.012})$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.592 (\pm 0.018)$    & $0.595 (\pm 0.029)$    & $0.594 (\pm 0.023)$    & $0.031 (\pm 0.029)$    & ${\bf 0.598 (\pm 0.022})$    & $0.595 (\pm 0.029)$    & ${\bf 0.595 (\pm 0.029})$    & ${\bf 0.032 (\pm 0.029})$ \\
 R $\rightarrow$ I    & $\bf{0.372} (\pm 0.013)$    & $0.381 (\pm 0.012)$    & $0.337 (\pm 0.056)$    & $0.083 (\pm 0.007)$    & $0.371 (\pm 0.016)$    & $0.381 (\pm 0.012)$    & ${\bf 0.381 (\pm 0.012})$    & $0.083 (\pm 0.007)$ \\
 R $\rightarrow$ P    & $0.729 (\pm 0.004)$    & $0.720 (\pm 0.015)$    & $\bf{0.725} (\pm 0.011)$    & $0.053 (\pm 0.014)$    & ${\bf 0.731 (\pm 0.004})$    & $0.720 (\pm 0.015)$    & $0.720 (\pm 0.015)$    & ${\bf 0.055 (\pm 0.017})$ \\
 R $\rightarrow$ Q    & $0.353 (\pm 0.018)$    & $0.352 (\pm 0.020)$    & $\bf{0.354} (\pm 0.017)$    & $0.089 (\pm 0.058)$    & ${\bf 0.356 (\pm 0.012})$    & $0.352 (\pm 0.020)$    & $0.352 (\pm 0.020)$    & $0.089 (\pm 0.058)$ \\
 R $\rightarrow$ S    & $0.609 (\pm 0.008)$    & $0.607 (\pm 0.012)$    & $\bf{0.611} (\pm 0.009)$    & $0.052 (\pm 0.015)$    & ${\bf 0.610 (\pm 0.008})$    & $0.607 (\pm 0.012)$    & $0.607 (\pm 0.012)$    & $0.052 (\pm 0.016)$ \\
\midrule
 Avg.      & $0.531 (\pm 0.012)$    & $0.531 (\pm 0.017)$    & $0.524 (\pm 0.023)$    & $0.062 (\pm 0.025)$    & ${\bf 0.533 (\pm 0.012})$    & $0.531 (\pm 0.017)$    & ${\bf 0.531 (\pm 0.017})$    & $0.062 (\pm 0.025)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.576 (\pm 0.015)$    & $0.560 (\pm 0.026)$    & $0.552 (\pm 0.017)$    & $0.084 (\pm 0.021)$    & ${\bf 0.593 (\pm 0.009})$    & $0.560 (\pm 0.026)$    & ${\bf 0.560 (\pm 0.026})$    & $0.084 (\pm 0.021)$ \\
 R $\rightarrow$ I    & $\bf{0.383} (\pm 0.009)$    & $0.391 (\pm 0.021)$    & $0.381 (\pm 0.033)$    & $\bf{0.083} (\pm 0.030)$    & $0.379 (\pm 0.007)$    & $0.391 (\pm 0.021)$    & ${\bf 0.391 (\pm 0.021})$    & $0.081 (\pm 0.028)$ \\
 R $\rightarrow$ P    & $0.739 (\pm 0.008)$    & $0.739 (\pm 0.016)$    & $0.742 (\pm 0.011)$    & $0.030 (\pm 0.013)$    & ${\bf 0.740 (\pm 0.004})$    & $0.739 (\pm 0.016)$    & $0.739 (\pm 0.016)$    & $0.030 (\pm 0.011)$ \\
 R $\rightarrow$ Q    & $0.354 (\pm 0.013)$    & $0.336 (\pm 0.030)$    & $0.335 (\pm 0.028)$    & $0.179 (\pm 0.039)$    & ${\bf 0.364 (\pm 0.007})$    & $0.336 (\pm 0.030)$    & ${\bf 0.336 (\pm 0.030})$    & $0.179 (\pm 0.039)$ \\
 R $\rightarrow$ S    & $\bf{0.595} (\pm 0.005)$    & $0.594 (\pm 0.010)$    & $0.597 (\pm 0.014)$    & $0.080 (\pm 0.029)$    & $0.592 (\pm 0.003)$    & $0.594 (\pm 0.010)$    & $0.594 (\pm 0.010)$    & ${\bf 0.083 (\pm 0.028})$ \\
\midrule
 Avg.      & $0.529 (\pm 0.010)$    & $0.524 (\pm 0.021)$    & $0.521 (\pm 0.021)$    & $0.091 (\pm 0.026)$    & ${\bf 0.533 (\pm 0.006})$    & $0.524 (\pm 0.021)$    & ${\bf 0.524 (\pm 0.021})$    & $0.091 (\pm 0.025)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.597 (\pm 0.011)$    & $0.577 (\pm 0.010)$    & $\bf{0.594} (\pm 0.010)$    & $\bf{0.057} (\pm 0.020)$    & ${\bf 0.604 (\pm 0.013})$    & $0.577 (\pm 0.010)$    & $0.577 (\pm 0.010)$    & $0.056 (\pm 0.020)$ \\
 R $\rightarrow$ I    & $\bf{0.366} (\pm 0.012)$    & $0.368 (\pm 0.023)$    & $0.349 (\pm 0.038)$    & $0.095 (\pm 0.035)$    & $0.360 (\pm 0.005)$    & $0.368 (\pm 0.023)$    & ${\bf 0.368 (\pm 0.023})$    & ${\bf 0.141 (\pm 0.071})$ \\
 R $\rightarrow$ P    & $0.739 (\pm 0.015)$    & $0.733 (\pm 0.018)$    & $0.737 (\pm 0.017)$    & $\bf{0.038} (\pm 0.019)$    & ${\bf 0.743 (\pm 0.016})$    & $0.733 (\pm 0.018)$    & $0.733 (\pm 0.018)$    & $0.037 (\pm 0.017)$ \\
 R $\rightarrow$ Q    & $0.361 (\pm 0.013)$    & $0.364 (\pm 0.014)$    & $0.355 (\pm 0.027)$    & $0.065 (\pm 0.019)$    & ${\bf 0.366 (\pm 0.010})$    & $0.364 (\pm 0.014)$    & ${\bf 0.364 (\pm 0.014})$    & ${\bf 0.066 (\pm 0.019})$ \\
 R $\rightarrow$ S    & $0.619 (\pm 0.008)$    & $0.616 (\pm 0.008)$    & $0.616 (\pm 0.009)$    & $\bf{0.049} (\pm 0.007)$    & ${\bf 0.622 (\pm 0.009})$    & $0.616 (\pm 0.008)$    & $0.616 (\pm 0.008)$    & $0.048 (\pm 0.006)$ \\
\midrule
 Avg.      & $0.536 (\pm 0.012)$    & $0.532 (\pm 0.015)$    & $0.530 (\pm 0.020)$    & $0.061 (\pm 0.020)$    & ${\bf 0.539 (\pm 0.011})$    & $0.532 (\pm 0.015)$    & ${\bf 0.532 (\pm 0.015})$    & ${\bf 0.069 (\pm 0.027})$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.591 (\pm 0.015)$    & $0.576 (\pm 0.013)$    & $\bf{0.579} (\pm 0.012)$    & $\bf{0.052} (\pm 0.026)$    & ${\bf 0.607 (\pm 0.008})$    & $0.576 (\pm 0.013)$    & $0.576 (\pm 0.013)$    & $0.050 (\pm 0.025)$ \\
 R $\rightarrow$ I    & $0.374 (\pm 0.009)$    & $0.372 (\pm 0.011)$    & $0.369 (\pm 0.026)$    & $\bf{0.058} (\pm 0.010)$    & $0.374 (\pm 0.003)$    & $0.372 (\pm 0.011)$    & ${\bf 0.372 (\pm 0.011})$    & $0.056 (\pm 0.011)$ \\
 R $\rightarrow$ P    & $0.720 (\pm 0.007)$    & $0.716 (\pm 0.008)$    & $0.699 (\pm 0.032)$    & $\bf{0.044} (\pm 0.012)$    & ${\bf 0.721 (\pm 0.008})$    & $0.716 (\pm 0.008)$    & ${\bf 0.716 (\pm 0.008})$    & $0.044 (\pm 0.008)$ \\
 R $\rightarrow$ Q    & $0.357 (\pm 0.009)$    & $0.340 (\pm 0.016)$    & $0.337 (\pm 0.016)$    & $\bf{0.078} (\pm 0.006)$    & ${\bf 0.374 (\pm 0.003})$    & $0.340 (\pm 0.016)$    & ${\bf 0.340 (\pm 0.016})$    & $0.078 (\pm 0.006)$ \\
 R $\rightarrow$ S    & $0.613 (\pm 0.007)$    & $0.607 (\pm 0.010)$    & $\bf{0.614} (\pm 0.007)$    & $\bf{0.069} (\pm 0.022)$    & ${\bf 0.617 (\pm 0.005})$    & $0.607 (\pm 0.010)$    & $0.607 (\pm 0.010)$    & $0.069 (\pm 0.022)$ \\
\midrule
 Avg.      & $0.531 (\pm 0.009)$    & $0.522 (\pm 0.012)$    & $0.520 (\pm 0.019)$    & $\bf{0.060} (\pm 0.015)$    & ${\bf 0.539 (\pm 0.005})$    & $0.522 (\pm 0.012)$    & ${\bf 0.522 (\pm 0.012})$    & $0.059 (\pm 0.015)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $\bf{0.569} (\pm 0.027)$    & $0.571 (\pm 0.029)$    & $0.563 (\pm 0.028)$    & $0.042 (\pm 0.025)$    & $0.568 (\pm 0.025)$    & $0.571 (\pm 0.029)$    & ${\bf 0.571 (\pm 0.029})$    & ${\bf 0.044 (\pm 0.024})$ \\
 R $\rightarrow$ I    & $\bf{0.389} (\pm 0.011)$    & $0.391 (\pm 0.016)$    & $0.390 (\pm 0.011)$    & $0.047 (\pm 0.012)$    & $0.385 (\pm 0.008)$    & $0.391 (\pm 0.016)$    & ${\bf 0.391 (\pm 0.016})$    & ${\bf 0.049 (\pm 0.014})$ \\
 R $\rightarrow$ P    & $\bf{0.717} (\pm 0.002)$    & $0.721 (\pm 0.003)$    & $0.715 (\pm 0.002)$    & $0.034 (\pm 0.008)$    & $0.715 (\pm 0.002)$    & $0.721 (\pm 0.003)$    & ${\bf 0.721 (\pm 0.003})$    & $0.034 (\pm 0.005)$ \\
 R $\rightarrow$ Q    & $0.333 (\pm 0.004)$    & $0.323 (\pm 0.013)$    & $0.324 (\pm 0.013)$    & $0.156 (\pm 0.017)$    & ${\bf 0.335 (\pm 0.003})$    & $0.323 (\pm 0.013)$    & $0.323 (\pm 0.013)$    & $0.156 (\pm 0.018)$ \\
 R $\rightarrow$ S    & $\bf{0.580} (\pm 0.005)$    & $0.578 (\pm 0.005)$    & $0.579 (\pm 0.004)$    & $0.089 (\pm 0.012)$    & $0.579 (\pm 0.007)$    & $0.578 (\pm 0.005)$    & $0.578 (\pm 0.005)$    & $0.089 (\pm 0.011)$ \\
\midrule
 Avg.      & $\bf{0.517} (\pm 0.010)$    & $0.517 (\pm 0.013)$    & $0.514 (\pm 0.012)$    & $0.074 (\pm 0.015)$    & $0.516 (\pm 0.009)$    & $0.517 (\pm 0.013)$    & ${\bf 0.517 (\pm 0.013})$    & $0.074 (\pm 0.014)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.588 (\pm 0.021)$    & $0.569 (\pm 0.016)$    & $0.567 (\pm 0.012)$    & $0.051 (\pm 0.041)$    & ${\bf 0.590 (\pm 0.022})$    & $0.569 (\pm 0.016)$    & ${\bf 0.569 (\pm 0.016})$    & $0.051 (\pm 0.042)$ \\
 R $\rightarrow$ I    & $\bf{0.369} (\pm 0.012)$    & $0.372 (\pm 0.008)$    & $\bf{0.381} (\pm 0.018)$    & $0.087 (\pm 0.005)$    & $0.367 (\pm 0.012)$    & $0.372 (\pm 0.008)$    & $0.372 (\pm 0.008)$    & ${\bf 0.088 (\pm 0.006})$ \\
 R $\rightarrow$ P    & $0.735 (\pm 0.011)$    & $0.737 (\pm 0.010)$    & $\bf{0.734} (\pm 0.005)$    & $0.034 (\pm 0.009)$    & ${\bf 0.738 (\pm 0.012})$    & $0.737 (\pm 0.010)$    & ${\bf 0.737 (\pm 0.010})$    & $0.033 (\pm 0.010)$ \\
 R $\rightarrow$ Q    & $0.363 (\pm 0.011)$    & $0.348 (\pm 0.021)$    & $\bf{0.349} (\pm 0.016)$    & $0.134 (\pm 0.018)$    & ${\bf 0.380 (\pm 0.002})$    & $0.348 (\pm 0.021)$    & $0.348 (\pm 0.021)$    & ${\bf 0.135 (\pm 0.019})$ \\
 R $\rightarrow$ S    & $0.621 (\pm 0.006)$    & $0.616 (\pm 0.009)$    & $0.617 (\pm 0.009)$    & $0.041 (\pm 0.011)$    & ${\bf 0.622 (\pm 0.001})$    & $0.616 (\pm 0.009)$    & $0.616 (\pm 0.009)$    & ${\bf 0.042 (\pm 0.013})$ \\
\midrule
 Avg.      & $0.535 (\pm 0.012)$    & $0.528 (\pm 0.013)$    & $0.530 (\pm 0.012)$    & $0.070 (\pm 0.017)$    & ${\bf 0.539 (\pm 0.010})$    & $0.528 (\pm 0.013)$    & $0.528 (\pm 0.013)$    & $0.070 (\pm 0.018)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.572 (\pm 0.021)$    & $0.474 (\pm 0.176)$    & $0.566 (\pm 0.022)$    & $\bf{0.081} (\pm 0.032)$    & ${\bf 0.577 (\pm 0.025})$    & $0.474 (\pm 0.176)$    & ${\bf 0.567 (\pm 0.018})$    & $0.079 (\pm 0.034)$ \\
 R $\rightarrow$ I    & $0.376 (\pm 0.047)$    & $0.236 (\pm 0.135)$    & $\bf{0.406} (\pm 0.025)$    & $\bf{0.083} (\pm 0.022)$    & ${\bf 0.377 (\pm 0.034})$    & $0.236 (\pm 0.135)$    & $0.403 (\pm 0.027)$    & $0.076 (\pm 0.018)$ \\
 R $\rightarrow$ P    & $\bf{0.714} (\pm 0.026)$    & $0.542 (\pm 0.271)$    & $\bf{0.713} (\pm 0.025)$    & $0.023 (\pm 0.013)$    & $0.713 (\pm 0.030)$    & $0.542 (\pm 0.271)$    & $0.712 (\pm 0.028)$    & $0.023 (\pm 0.010)$ \\
 R $\rightarrow$ Q    & $\bf{0.336} (\pm 0.018)$    & $0.248 (\pm 0.055)$    & $\bf{0.329} (\pm 0.021)$    & $0.133 (\pm 0.030)$    & $0.325 (\pm 0.036)$    & $0.248 (\pm 0.055)$    & $0.328 (\pm 0.026)$    & ${\bf 0.135 (\pm 0.028})$ \\
 R $\rightarrow$ S    & $\bf{0.586} (\pm 0.020)$    & $0.431 (\pm 0.245)$    & $\bf{0.587} (\pm 0.021)$    & $0.092 (\pm 0.029)$    & $0.583 (\pm 0.016)$    & $0.431 (\pm 0.245)$    & $0.584 (\pm 0.022)$    & $0.092 (\pm 0.028)$ \\
\midrule
 Avg.      & $\bf{0.517} (\pm 0.026)$    & $0.386 (\pm 0.177)$    & $\bf{0.520} (\pm 0.023)$    & $0\bf{.082} (\pm 0.025)$    & $0.515 (\pm 0.028)$    & $0.386 (\pm 0.177)$    & $0.519 (\pm 0.024)$    & $0.081 (\pm 0.024)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.623 (\pm 0.015)$    & $0.603 (\pm 0.026)$    & $0.596 (\pm 0.019)$    & $0.034 (\pm 0.028)$    & ${\bf 0.639 (\pm 0.008})$    & $0.603 (\pm 0.026)$    & ${\bf 0.603 (\pm 0.026})$    & ${\bf 0.036 (\pm 0.027})$ \\
 R $\rightarrow$ I    & $0.374 (\pm 0.010)$    & $0.367 (\pm 0.008)$    & $0.350 (\pm 0.014)$    & $0.102 (\pm 0.029)$    & ${\bf 0.376 (\pm 0.012})$    & $0.367 (\pm 0.008)$    & ${\bf 0.367 (\pm 0.008})$    & ${\bf 0.104 (\pm 0.032})$ \\
 R $\rightarrow$ P    & $\bf{0.720} (\pm 0.007)$    & $0.724 (\pm 0.008)$    & $0.720 (\pm 0.008)$    & $0.042 (\pm 0.008)$    & $0.719 (\pm 0.007)$    & $0.724 (\pm 0.008)$    & ${\bf 0.724 (\pm 0.008})$    & ${\bf 0.044 (\pm 0.008})$ \\
 R $\rightarrow$ Q    & $0.364 (\pm 0.012)$    & $0.355 (\pm 0.018)$    & $0.354 (\pm 0.018)$    & $0.102 (\pm 0.034)$    & ${\bf 0.372 (\pm 0.011})$    & $0.355 (\pm 0.018)$    & ${\bf 0.355 (\pm 0.018})$    & $0.102 (\pm 0.033)$ \\
 R $\rightarrow$ S    & $0.616 (\pm 0.012)$    & $0.609 (\pm 0.015)$    & $0.615 (\pm 0.016)$    & $0.059 (\pm 0.025)$    & ${\bf 0.622 (\pm 0.013})$    & $0.609 (\pm 0.015)$    & $0.609 (\pm 0.015)$    & ${\bf 0.061 (\pm 0.023})$ \\
\midrule
 Avg.      & $0.539 (\pm 0.011)$    & $0.532 (\pm 0.015)$    & $0.527 (\pm 0.015)$    & $0.068 (\pm 0.025)$    & ${\bf 0.546 (\pm 0.010})$    & $0.532 (\pm 0.015)$    & ${\bf 0.532 (\pm 0.015})$    & ${\bf 0.069 (\pm 0.025})$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.590 (\pm 0.020)$    & $0.588 (\pm 0.020)$    & $0.577 (\pm 0.020)$    & $0.041 (\pm 0.014)$    & ${\bf 0.596 (\pm 0.009})$    & $0.588 (\pm 0.020)$    & ${\bf 0.588 (\pm 0.020})$    & $0.041 (\pm 0.013)$ \\
 R $\rightarrow$ I    & $\bf{0.399} (\pm 0.006)$    & $0.407 (\pm 0.009)$    & $0.378 (\pm 0.025)$    & $0.066 (\pm 0.015)$    & $0.392 (\pm 0.007)$    & $0.407 (\pm 0.009)$    & ${\bf 0.407 (\pm 0.009})$    & ${\bf 0.068 (\pm 0.013})$ \\
 R $\rightarrow$ P    & $0.729 (\pm 0.002)$    & $0.726 (\pm 0.009)$    & $0.726 (\pm 0.010)$    & $0.041 (\pm 0.010)$    & ${\bf 0.730 (\pm 0.003})$    & $0.726 (\pm 0.009)$    & $0.726 (\pm 0.009)$    & $0.041 (\pm 0.011)$ \\
 R $\rightarrow$ Q    & $0.351 (\pm 0.005)$    & $0.333 (\pm 0.013)$    & $0.333 (\pm 0.013)$    & $0.173 (\pm 0.014)$    & ${\bf 0.353 (\pm 0.003})$    & $0.333 (\pm 0.013)$    & $0.333 (\pm 0.013)$    & $0.173 (\pm 0.014)$ \\
 R $\rightarrow$ S    & $\bf{0.588} (\pm 0.008)$    & $0.593 (\pm 0.011)$    & $0.592 (\pm 0.008)$    & $0.067 (\pm 0.006)$    & $0.586 (\pm 0.008)$    & $0.593 (\pm 0.011)$    & ${\bf 0.593 (\pm 0.011})$    & $0.066 (\pm 0.007)$ \\
\midrule
 Avg.      & $0.531 (\pm 0.008)$    & $0.529 (\pm 0.012)$    & $0.521 (\pm 0.015)$    & $0.078 (\pm 0.012)$    & $0.531 (\pm 0.006)$    & $0.529 (\pm 0.012)$    & ${\bf 0.529 (\pm 0.012})$    & $0.078 (\pm 0.011)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 R $\rightarrow$ C    & $0.585 (\pm 0.013)$    & $0.590 (\pm 0.016)$    & $0.589 (\pm 0.024)$    & $0.035 (\pm 0.020)$    & $0.585 (\pm 0.009)$    & $0.590 (\pm 0.016)$    & ${\bf 0.590 (\pm 0.016})$    & $0.035 (\pm 0.020)$ \\
 R $\rightarrow$ I    & $\bf{0.377} (\pm 0.009)$    & $0.372 (\pm 0.008)$    & $0.378 (\pm 0.007)$    & $0.066 (\pm 0.012)$    & $0.373 (\pm 0.003)$    & $0.372 (\pm 0.008)$    & $0.372 (\pm 0.008)$    & ${\bf 0.068 (\pm 0.012})$ \\
 R $\rightarrow$ P    & $0.722 (\pm 0.004)$    & $0.729 (\pm 0.006)$    & $0.725 (\pm 0.006)$    & $0.031 (\pm 0.004)$    & ${\bf 0.723 (\pm 0.004})$    & $0.729 (\pm 0.006)$    & ${\bf 0.729 (\pm 0.006})$    & ${\bf 0.033 (\pm 0.003})$ \\
 R $\rightarrow$ Q    & $0.354 (\pm 0.008)$    & $0.348 (\pm 0.016)$    & $0.349 (\pm 0.014)$    & $0.109 (\pm 0.019)$    & ${\bf 0.362 (\pm 0.009})$    & $0.348 (\pm 0.016)$    & $0.348 (\pm 0.016)$    & $0.109 (\pm 0.020)$ \\
 R $\rightarrow$ S    & $\bf{0.596} (\pm 0.009)$    & $0.599 (\pm 0.010)$    & $0.600 (\pm 0.009)$    & $\bf{0.067} (\pm 0.010)$    & $0.593 (\pm 0.009)$    & $0.599 (\pm 0.010)$    & $0.599 (\pm 0.010)$    & $0.066 (\pm 0.010)$ \\
\midrule
 Avg.      & $0.527 (\pm 0.009)$    & $0.528 (\pm 0.011)$    & $0.528 (\pm 0.012)$    & $0.062 (\pm 0.013)$    & $0.527 (\pm 0.007)$    & $0.528 (\pm 0.011)$    & $0.528 (\pm 0.011)$    & $0.062 (\pm 0.013)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ D    & $0.794 (\pm 0.005)$    & $0.604 (\pm 0.156)$    & $0.786 (\pm 0.006)$    & $\bf{0.216} (\pm 0.010)$    & $0.794 (\pm 0.005)$    & ${\bf 0.605 (\pm 0.159})$    & ${\bf 0.790 (\pm 0.007})$    & $0.208 (\pm 0.007)$ \\
 B $\rightarrow$ E    & $0.760 (\pm 0.012)$    & $0.504 (\pm 0.006)$    & $0.756 (\pm 0.011)$    & $0.239 (\pm 0.012)$    & ${\bf 0.761 (\pm 0.012})$    & $0.504 (\pm 0.006)$    & ${\bf 0.761 (\pm 0.012})$    & ${\bf 0.244 (\pm 0.011})$ \\
 B $\rightarrow$ K    & $0.782 (\pm 0.018)$    & $0.491 (\pm 0.004)$    & $0.781 (\pm 0.017)$    & $0.217 (\pm 0.016)$    & $0.782 (\pm 0.018)$    & $0.491 (\pm 0.004)$    & $0.781 (\pm 0.016)$    & ${\bf 0.219 (\pm 0.016})$ \\
 D $\rightarrow$ B    & $0.794 (\pm 0.010)$    & $\bf{0.694} (\pm 0.177)$    & $0.794 (\pm 0.005)$    & $0.204 (\pm 0.006)$    & ${\bf 0.797 (\pm 0.009})$    & $0.693 (\pm 0.176)$    & ${\bf 0.795 (\pm 0.005})$    & ${\bf 0.208 (\pm 0.006})$ \\
 D $\rightarrow$ E    & $0.783 (\pm 0.006)$    & $0.498 (\pm 0.008)$    & $0.776 (\pm 0.005)$    & $0.222 (\pm 0.009)$    & ${\bf 0.785 (\pm 0.005})$    & $0.498 (\pm 0.008)$    & ${\bf 0.782 (\pm 0.005})$    & $0.222 (\pm 0.009)$ \\
 D $\rightarrow$ K    & $0.789 (\pm 0.013)$    & $0.499 (\pm 0.005)$    & $0.789 (\pm 0.011)$    & $0.210 (\pm 0.011)$    & $0.789 (\pm 0.013)$    & $0.499 (\pm 0.005)$    & ${\bf 0.791 (\pm 0.012})$    & ${\bf 0.212 (\pm 0.013})$ \\
 E $\rightarrow$ B    & $\bf{0.711} (\pm 0.021)$    & $0.572 (\pm 0.128)$    & $0.706 (\pm 0.018)$    & $0.289 (\pm 0.022)$    & $0.710 (\pm 0.022)$    & ${\bf 0.574 (\pm 0.130})$    & ${\bf 0.712 (\pm 0.021})$    & $0.289 (\pm 0.020)$ \\
 E $\rightarrow$ D    & $0.732 (\pm 0.007)$    & $0.504 (\pm 0.015)$    & $0.731 (\pm 0.007)$    & $\bf{0.276} (\pm 0.019)$    & ${\bf 0.734 (\pm 0.006})$    & $0.504 (\pm 0.015)$    & ${\bf 0.733 (\pm 0.008})$    & $0.266 (\pm 0.007)$ \\
 E $\rightarrow$ K    & $0.875 (\pm 0.011)$    & $0.506 (\pm 0.008)$    & $0.874 (\pm 0.012)$    & $\bf{0.127} (\pm 0.010)$    & $0.875 (\pm 0.011)$    & $0.506 (\pm 0.008)$    & $0.874 (\pm 0.011)$    & $0.126 (\pm 0.011)$ \\
 K $\rightarrow$ B    & $0.723 (\pm 0.007)$    & $0.493 (\pm 0.020)$    & $0.723 (\pm 0.005)$    & $0.277 (\pm 0.006)$    & ${\bf 0.725 (\pm 0.004})$    & $0.493 (\pm 0.020)$    & $0.723 (\pm 0.005)$    & ${\bf 0.289 (\pm 0.027})$ \\
 K $\rightarrow$ D    & $0.748 (\pm 0.014)$    & $0.498 (\pm 0.005)$    & $\bf{0.750} (\pm 0.014)$    & $0.249 (\pm 0.014)$    & $0.748 (\pm 0.008)$    & $0.498 (\pm 0.005)$    & $0.749 (\pm 0.014)$    & $0.249 (\pm 0.016)$ \\
 K $\rightarrow$ E    & $0.858 (\pm 0.008)$    & $\bf{0.622} (\pm 0.208)$    & $0.854 (\pm 0.007)$    & $0.144 (\pm 0.008)$    & $0.858 (\pm 0.008)$    & $0.620 (\pm 0.205)$    & ${\bf 0.857 (\pm 0.008})$    & $0.144 (\pm 0.007)$ \\
\midrule
 Avg.      & $0.779 (\pm 0.011)$    & $\bf{0.541} (\pm 0.062)$    & $0.777 (\pm 0.010)$    & $0.223 (\pm 0.012)$    & ${\bf 0.780 (\pm 0.010})$    & $0.540 (\pm 0.062)$    & ${\bf 0.779 (\pm 0.010})$    & $0.223 (\pm 0.012)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ D    & $0.802 (\pm 0.009)$    & ${\bf 0.606 (\pm 0.159})$    & $0.800 (\pm 0.011)$    & ${\bf 0.588 (\pm 0.338})$    & $0.802 (\pm 0.010)$    & $0.605 (\pm 0.158)$    & $0.800 (\pm 0.009)$    & $0.199 (\pm 0.009)$ \\
 B $\rightarrow$ E    & $0.779 (\pm 0.009)$    & ${\bf 0.596 (\pm 0.164})$    & $0.777 (\pm 0.007)$    & ${\bf 0.225 (\pm 0.018})$    & ${\bf 0.782 (\pm 0.009})$    & $0.595 (\pm 0.163)$    & ${\bf 0.780 (\pm 0.009})$    & $0.224 (\pm 0.011)$ \\
 B $\rightarrow$ K    & $0.797 (\pm 0.007)$    & $0.491 (\pm 0.004)$    & $0.789 (\pm 0.018)$    & $0.206 (\pm 0.012)$    & ${\bf 0.798 (\pm 0.011})$    & $0.491 (\pm 0.004)$    & ${\bf 0.795 (\pm 0.012})$    & $0.206 (\pm 0.011)$ \\
 D $\rightarrow$ B    & $0.797 (\pm 0.008)$    & ${\bf 0.693 (\pm 0.176})$    & ${\bf 0.796 (\pm 0.007})$    & ${\bf 0.210 (\pm 0.009})$    & ${\bf 0.798 (\pm 0.006})$    & $0.692 (\pm 0.176)$    & $0.794 (\pm 0.005)$    & $0.206 (\pm 0.005)$ \\
 D $\rightarrow$ E    & $0.798 (\pm 0.008)$    & $0.498 (\pm 0.008)$    & $0.800 (\pm 0.005)$    & $0.202 (\pm 0.011)$    & ${\bf 0.805 (\pm 0.009})$    & $0.498 (\pm 0.008)$    & ${\bf 0.802 (\pm 0.005})$    & ${\bf 0.203 (\pm 0.007})$ \\
 D $\rightarrow$ K    & $0.804 (\pm 0.015)$    & $0.499 (\pm 0.005)$    & $0.802 (\pm 0.016)$    & $0.207 (\pm 0.023)$    & ${\bf 0.805 (\pm 0.014})$    & $0.499 (\pm 0.005)$    & ${\bf 0.804 (\pm 0.013})$    & ${\bf 0.209 (\pm 0.017})$ \\
 E $\rightarrow$ B    & $0.707 (\pm 0.020)$    & $0.573 (\pm 0.128)$    & $0.705 (\pm 0.016)$    & $0.285 (\pm 0.024)$    & ${\bf 0.715 (\pm 0.027})$    & $0.573 (\pm 0.129)$    & ${\bf 0.712 (\pm 0.024})$    & ${\bf 0.286 (\pm 0.024})$ \\
 E $\rightarrow$ D    & $0.738 (\pm 0.011)$    & $0.504 (\pm 0.015)$    & $0.737 (\pm 0.013)$    & ${\bf 0.263 (\pm 0.007})$    & ${\bf 0.744 (\pm 0.008})$    & $0.504 (\pm 0.015)$    & ${\bf 0.741 (\pm 0.004})$    & $0.261 (\pm 0.008)$ \\
 E $\rightarrow$ K    & $0.879 (\pm 0.011)$    & ${\bf 0.750 (\pm 0.204})$    & $0.875 (\pm 0.013)$    & ${\bf 0.133 (\pm 0.016})$    & $0.879 (\pm 0.011)$    & $0.746 (\pm 0.200)$    & ${\bf 0.877 (\pm 0.012})$    & $0.124 (\pm 0.014)$ \\
 K $\rightarrow$ B    & $0.727 (\pm 0.014)$    & $0.493 (\pm 0.020)$    & ${\bf 0.735 (\pm 0.007})$    & $0.265 (\pm 0.009)$    & ${\bf 0.732 (\pm 0.008})$    & $0.493 (\pm 0.020)$    & $0.733 (\pm 0.010)$    & $0.265 (\pm 0.010)$ \\
 K $\rightarrow$ D    & $0.754 (\pm 0.026)$    & $0.498 (\pm 0.005)$    & $0.765 (\pm 0.009)$    & ${\bf 0.238 (\pm 0.009})$    & ${\bf 0.761 (\pm 0.015})$    & $0.498 (\pm 0.005)$    & ${\bf 0.767 (\pm 0.012})$    & $0.232 (\pm 0.010)$ \\
 K $\rightarrow$ E    & $0.859 (\pm 0.005)$    & $0.619 (\pm 0.207)$    & $0.858 (\pm 0.005)$    & ${\bf 0.146 (\pm 0.013})$    & ${\bf 0.861 (\pm 0.006})$    & $0.619 (\pm 0.208)$    & ${\bf 0.860 (\pm 0.006})$    & $0.142 (\pm 0.006)$ \\
\midrule
 Avg.      & $0.787 (\pm 0.012)$    & $0.568 (\pm 0.091)$    & $0.787 (\pm 0.010)$    & ${\bf 0.247 (\pm 0.041})$    & ${\bf 0.790 (\pm 0.011})$    & $0.568 (\pm 0.091)$    & ${\bf 0.789 (\pm 0.010})$    & $0.213 (\pm 0.011)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
  B $\rightarrow$ D    & ${\bf 0.799 (\pm 0.005})$    & $0.603 (\pm 0.171)$    & $0.794 (\pm 0.009)$    & ${\bf 0.205 (\pm 0.005})$    & $0.796 (\pm 0.009)$    & ${\bf 0.606 (\pm 0.177})$    & ${\bf 0.796 (\pm 0.005})$    & $0.203 (\pm 0.005)$ \\
 B $\rightarrow$ E    & $0.779 (\pm 0.014)$    & ${\bf 0.584 (\pm 0.134})$    & ${\bf 0.761 (\pm 0.021})$    & $0.218 (\pm 0.010)$    & ${\bf 0.788 (\pm 0.005})$    & $0.575 (\pm 0.117)$    & $0.758 (\pm 0.050)$    & ${\bf 0.222 (\pm 0.013})$ \\
 B $\rightarrow$ K    & $0.781 (\pm 0.029)$    & $0.589 (\pm 0.171)$    & $0.793 (\pm 0.011)$    & ${\bf 0.205 (\pm 0.013})$    & ${\bf 0.800 (\pm 0.007})$    & $0.589 (\pm 0.170)$    & ${\bf 0.798 (\pm 0.009})$    & $0.203 (\pm 0.008)$ \\
 D $\rightarrow$ B    & $0.798 (\pm 0.012)$    & ${\bf 0.701 (\pm 0.175})$    & $0.802 (\pm 0.007)$    & ${\bf 0.197 (\pm 0.007})$    & ${\bf 0.803 (\pm 0.004})$    & $0.696 (\pm 0.171)$    & ${\bf 0.804 (\pm 0.009})$    & $0.196 (\pm 0.007)$ \\
 D $\rightarrow$ E    & $0.795 (\pm 0.009)$    & $0.498 (\pm 0.008)$    & $0.802 (\pm 0.010)$    & $0.198 (\pm 0.006)$    & ${\bf 0.811 (\pm 0.007})$    & $0.498 (\pm 0.008)$    & ${\bf 0.805 (\pm 0.007})$    & ${\bf 0.288 (\pm 0.156})$ \\
 D $\rightarrow$ K    & $0.799 (\pm 0.018)$    & $0.499 (\pm 0.005)$    & ${\bf 0.804 (\pm 0.015})$    & $0.196 (\pm 0.010)$    & ${\bf 0.810 (\pm 0.012})$    & $0.499 (\pm 0.005)$    & $0.803 (\pm 0.010)$    & ${\bf 0.202 (\pm 0.015})$ \\
 E $\rightarrow$ B    & ${\bf 0.719 (\pm 0.014})$    & ${\bf 0.575 (\pm 0.113})$    & $0.721 (\pm 0.017)$    & $0.279 (\pm 0.018)$    & $0.718 (\pm 0.014)$    & $0.568 (\pm 0.100)$    & ${\bf 0.722 (\pm 0.015})$    & ${\bf 0.290 (\pm 0.014})$ \\
 E $\rightarrow$ D    & ${\bf 0.750 (\pm 0.009})$    & $0.504 (\pm 0.015)$    & $0.744 (\pm 0.008)$    & ${\bf 0.284 (\pm 0.042})$    & $0.739 (\pm 0.011)$    & $0.504 (\pm 0.015)$    & $0.744 (\pm 0.011)$    & $0.263 (\pm 0.017)$ \\
 E $\rightarrow$ K    & $0.875 (\pm 0.015)$    & $0.628 (\pm 0.218)$    & $0.875 (\pm 0.010)$    & ${\bf 0.133 (\pm 0.014})$    & ${\bf 0.880 (\pm 0.011})$    & ${\bf 0.629 (\pm 0.220})$    & $0.875 (\pm 0.009)$    & $0.124 (\pm 0.012)$ \\
 K $\rightarrow$ B    & $0.745 (\pm 0.004)$    & $0.493 (\pm 0.020)$    & $0.731 (\pm 0.004)$    & $0.273 (\pm 0.013)$    & ${\bf 0.747 (\pm 0.002})$    & $0.493 (\pm 0.020)$    & ${\bf 0.737 (\pm 0.008})$    & ${\bf 0.297 (\pm 0.049})$ \\
 K $\rightarrow$ D    & ${\bf 0.775 (\pm 0.019})$    & $0.498 (\pm 0.005)$    & $0.740 (\pm 0.031)$    & ${\bf 0.259 (\pm 0.028})$    & $0.762 (\pm 0.016)$    & $0.498 (\pm 0.005)$    & ${\bf 0.763 (\pm 0.021})$    & $0.246 (\pm 0.029)$ \\
 K $\rightarrow$ E    & $0.864 (\pm 0.010)$    & ${\bf 0.748 (\pm 0.211})$    & $0.867 (\pm 0.006)$    & $0.136 (\pm 0.012)$    & ${\bf 0.869 (\pm 0.006})$    & $0.735 (\pm 0.199)$    & $0.867 (\pm 0.004)$    & ${\bf 0.151 (\pm 0.039})$ \\
\midrule
 Avg.      & $0.790 (\pm 0.013)$    & ${\bf 0.577 (\pm 0.104})$    & $0.786 (\pm 0.012)$    & $0.215 (\pm 0.015)$    & ${\bf 0.794 (\pm 0.009})$    & $0.574 (\pm 0.101)$    & ${\bf 0.789 (\pm 0.013})$    & ${\bf 0.224 (\pm 0.030})$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ D    & $0.804 (\pm 0.008)$    & $0.609 (\pm 0.165)$    & $0.806 (\pm 0.007)$    & ${\bf 0.205 (\pm 0.016})$    & $0.804 (\pm 0.003)$    & $0.609 (\pm 0.165)$    & $0.806 (\pm 0.006)$    & $0.195 (\pm 0.007)$ \\
 B $\rightarrow$ E    & $0.785 (\pm 0.012)$    & $0.504 (\pm 0.006)$    & $0.782 (\pm 0.010)$    & ${\bf 0.239 (\pm 0.032})$    & ${\bf 0.791 (\pm 0.005})$    & $0.504 (\pm 0.006)$    & ${\bf 0.787 (\pm 0.006})$    & $0.213 (\pm 0.008)$ \\
 B $\rightarrow$ K    & ${\bf 0.807 (\pm 0.009})$    & $0.491 (\pm 0.004)$    & ${\bf 0.807 (\pm 0.007})$    & $0.196 (\pm 0.008)$    & $0.806 (\pm 0.012)$    & $0.491 (\pm 0.004)$    & $0.806 (\pm 0.008)$    & ${\bf 0.197 (\pm 0.008})$ \\
 D $\rightarrow$ B    & $0.801 (\pm 0.005)$    & $0.594 (\pm 0.175)$    & $0.802 (\pm 0.005)$    & $0.197 (\pm 0.007)$    & ${\bf 0.805 (\pm 0.005})$    & ${\bf 0.595 (\pm 0.177})$    & ${\bf 0.805 (\pm 0.006})$    & ${\bf 0.198 (\pm 0.006})$ \\
 D $\rightarrow$ E    & $0.806 (\pm 0.011)$    & $0.498 (\pm 0.008)$    & $0.804 (\pm 0.015)$    & $0.191 (\pm 0.009)$    & ${\bf 0.811 (\pm 0.008})$    & $0.498 (\pm 0.008)$    & ${\bf 0.809 (\pm 0.009})$    & ${\bf 0.206 (\pm 0.029})$ \\
 D $\rightarrow$ K    & $0.819 (\pm 0.012)$    & $0.499 (\pm 0.005)$    & $0.819 (\pm 0.016)$    & $0.179 (\pm 0.011)$    & ${\bf 0.822 (\pm 0.009})$    & $0.499 (\pm 0.005)$    & ${\bf 0.822 (\pm 0.011})$    & $0.179 (\pm 0.012)$ \\
 E $\rightarrow$ B    & $0.719 (\pm 0.025)$    & ${\bf 0.721 (\pm 0.029})$    & ${\bf 0.721 (\pm 0.031})$    & ${\bf 0.295 (\pm 0.025})$    & ${\bf 0.722 (\pm 0.026})$    & $0.719 (\pm 0.034)$    & $0.719 (\pm 0.028)$    & $0.281 (\pm 0.026)$ \\
 E $\rightarrow$ D    & $0.748 (\pm 0.024)$    & $0.588 (\pm 0.155)$    & $0.743 (\pm 0.017)$    & ${\bf 0.253 (\pm 0.020})$    & ${\bf 0.751 (\pm 0.015})$    & $0.588 (\pm 0.155)$    & ${\bf 0.749 (\pm 0.022})$    & $0.251 (\pm 0.020)$ \\
 E $\rightarrow$ K    & $0.883 (\pm 0.012)$    & $0.506 (\pm 0.008)$    & $0.881 (\pm 0.009)$    & ${\bf 0.123 (\pm 0.011})$    & $0.883 (\pm 0.012)$    & $0.506 (\pm 0.008)$    & $0.881 (\pm 0.011)$    & $0.120 (\pm 0.010)$ \\
 K $\rightarrow$ B    & $0.741 (\pm 0.008)$    & $0.493 (\pm 0.020)$    & $0.734 (\pm 0.008)$    & ${\bf 0.261 (\pm 0.004})$    & ${\bf 0.745 (\pm 0.004})$    & $0.493 (\pm 0.020)$    & ${\bf 0.742 (\pm 0.005})$    & $0.256 (\pm 0.004)$ \\
 K $\rightarrow$ D    & $0.766 (\pm 0.007)$    & $0.498 (\pm 0.005)$    & $0.762 (\pm 0.007)$    & $0.236 (\pm 0.008)$    & ${\bf 0.768 (\pm 0.009})$    & $0.498 (\pm 0.005)$    & ${\bf 0.764 (\pm 0.006})$    & ${\bf 0.258 (\pm 0.042})$ \\
 K $\rightarrow$ E    & $0.866 (\pm 0.008)$    & $0.625 (\pm 0.214)$    & $0.865 (\pm 0.007)$    & $0.133 (\pm 0.005)$    & ${\bf 0.867 (\pm 0.008})$    & ${\bf 0.741 (\pm 0.205})$    & ${\bf 0.866 (\pm 0.006})$    & ${\bf 0.139 (\pm 0.012})$ \\
\midrule
 Avg.      & $0.795 (\pm 0.012)$    & $0.552 (\pm 0.066)$    & $0.794 (\pm 0.012)$    & ${\bf 0.209 (\pm 0.013})$    & ${\bf 0.798 (\pm 0.010})$    & ${\bf 0.562 (\pm 0.066})$    & ${\bf 0.796 (\pm 0.010})$    & $0.208 (\pm 0.015)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
  B $\rightarrow$ D    & $0.802 (\pm 0.006)$    & ${\bf 0.604 (\pm 0.173})$    & $0.802 (\pm 0.010)$    & ${\bf 0.198 (\pm 0.009})$    & ${\bf 0.804 (\pm 0.011})$    & $0.603 (\pm 0.172)$    & $0.802 (\pm 0.009)$    & $0.197 (\pm 0.005)$ \\
 B $\rightarrow$ E    & $0.784 (\pm 0.012)$    & ${\bf 0.594 (\pm 0.160})$    & $0.763 (\pm 0.013)$    & $0.214 (\pm 0.010)$    & ${\bf 0.791 (\pm 0.005})$    & $0.586 (\pm 0.147)$    & ${\bf 0.782 (\pm 0.017})$    & ${\bf 0.216 (\pm 0.014})$ \\
 B $\rightarrow$ K    & $0.801 (\pm 0.009)$    & $0.491 (\pm 0.004)$    & $0.803 (\pm 0.008)$    & $0.203 (\pm 0.016)$    & ${\bf 0.807 (\pm 0.008})$    & $0.491 (\pm 0.004)$    & ${\bf 0.805 (\pm 0.008})$    & ${\bf 0.378 (\pm 0.313})$ \\
 D $\rightarrow$ B    & $0.804 (\pm 0.003)$    & ${\bf 0.596 (\pm 0.178})$    & $0.799 (\pm 0.003)$    & ${\bf 0.202 (\pm 0.007})$    & ${\bf 0.806 (\pm 0.002})$    & $0.592 (\pm 0.171)$    & ${\bf 0.805 (\pm 0.006})$    & $0.198 (\pm 0.004)$ \\
 D $\rightarrow$ E    & $0.808 (\pm 0.007)$    & $0.498 (\pm 0.008)$    & $0.811 (\pm 0.009)$    & $0.187 (\pm 0.006)$    & ${\bf 0.814 (\pm 0.006})$    & $0.498 (\pm 0.008)$    & ${\bf 0.813 (\pm 0.006})$    & $0.187 (\pm 0.006)$ \\
 D $\rightarrow$ K    & $0.814 (\pm 0.013)$    & $0.499 (\pm 0.005)$    & $0.814 (\pm 0.018)$    & $0.189 (\pm 0.007)$    & ${\bf 0.818 (\pm 0.010})$    & $0.499 (\pm 0.005)$    & ${\bf 0.820 (\pm 0.009})$    & ${\bf 0.362 (\pm 0.319})$ \\
 E $\rightarrow$ B    & $0.713 (\pm 0.017)$    & $0.502 (\pm 0.014)$    & $0.717 (\pm 0.014)$    & ${\bf 0.285 (\pm 0.015})$    & ${\bf 0.727 (\pm 0.014})$    & $0.502 (\pm 0.014)$    & ${\bf 0.720 (\pm 0.013})$    & $0.279 (\pm 0.014)$ \\
 E $\rightarrow$ D    & $0.748 (\pm 0.009)$    & $0.504 (\pm 0.015)$    & $0.748 (\pm 0.006)$    & ${\bf 0.253 (\pm 0.008})$    & ${\bf 0.763 (\pm 0.005})$    & $0.504 (\pm 0.015)$    & ${\bf 0.751 (\pm 0.005})$    & $0.248 (\pm 0.006)$ \\
 E $\rightarrow$ K    & $0.878 (\pm 0.015)$    & ${\bf 0.876 (\pm 0.015})$    & $0.874 (\pm 0.015)$    & ${\bf 0.129 (\pm 0.015})$    & ${\bf 0.880 (\pm 0.013})$    & $0.873 (\pm 0.016)$    & $0.874 (\pm 0.021)$    & $0.124 (\pm 0.014)$ \\
 K $\rightarrow$ B    & $0.739 (\pm 0.014)$    & $0.493 (\pm 0.020)$    & $0.750 (\pm 0.003)$    & $0.249 (\pm 0.005)$    & ${\bf 0.748 (\pm 0.007})$    & $0.493 (\pm 0.020)$    & ${\bf 0.751 (\pm 0.006})$    & $0.249 (\pm 0.008)$ \\
 K $\rightarrow$ D    & $0.770 (\pm 0.020)$    & $0.498 (\pm 0.005)$    & $0.766 (\pm 0.039)$    & ${\bf 0.228 (\pm 0.028})$    & ${\bf 0.781 (\pm 0.018})$    & $0.498 (\pm 0.005)$    & ${\bf 0.782 (\pm 0.013})$    & $0.218 (\pm 0.013)$ \\
 K $\rightarrow$ E    & $0.863 (\pm 0.011)$    & $0.501 (\pm 0.003)$    & $0.865 (\pm 0.007)$    & ${\bf 0.148 (\pm 0.023})$    & ${\bf 0.867 (\pm 0.010})$    & $0.501 (\pm 0.003)$    & ${\bf 0.866 (\pm 0.008})$    & $0.134 (\pm 0.009)$ \\
\midrule
 Avg.      & $0.794 (\pm 0.011)$    & ${\bf 0.555 (\pm 0.050})$    & $0.793 (\pm 0.012)$    & $0.207 (\pm 0.012)$    & ${\bf 0.800 (\pm 0.009})$    & $0.553 (\pm 0.048)$    & ${\bf 0.798 (\pm 0.010})$    & ${\bf 0.232 (\pm 0.060})$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ E    & $0.763 (\pm 0.014)$    & $0.584 (\pm 0.133)$    & $0.760 (\pm 0.016)$    & $0.237 (\pm 0.015)$    & $0.763 (\pm 0.014)$    & ${\bf 0.585 (\pm 0.134})$    & $0.760 (\pm 0.021)$    & ${\bf 0.239 (\pm 0.018})$ \\
 B $\rightarrow$ K    & $0.783 (\pm 0.014)$    & ${\bf 0.579 (\pm 0.153})$    & ${\bf 0.779 (\pm 0.022})$    & $0.217 (\pm 0.016)$    & ${\bf 0.784 (\pm 0.014})$    & $0.578 (\pm 0.152)$    & $0.778 (\pm 0.023)$    & $0.217 (\pm 0.015)$ \\
 D $\rightarrow$ B    & $0.795 (\pm 0.006)$    & ${\bf 0.596 (\pm 0.176})$    & $0.791 (\pm 0.008)$    & ${\bf 0.226 (\pm 0.022})$    & $0.795 (\pm 0.005)$    & $0.595 (\pm 0.173)$    & ${\bf 0.792 (\pm 0.008})$    & $0.208 (\pm 0.008)$ \\
 D $\rightarrow$ E    & $0.784 (\pm 0.004)$    & $0.498 (\pm 0.008)$    & $0.778 (\pm 0.008)$    & ${\bf 0.223 (\pm 0.016})$    & ${\bf 0.785 (\pm 0.002})$    & $0.498 (\pm 0.008)$    & ${\bf 0.784 (\pm 0.002})$    & $0.219 (\pm 0.006)$ \\
 D $\rightarrow$ K    & $0.789 (\pm 0.021)$    & $0.499 (\pm 0.005)$    & $0.790 (\pm 0.015)$    & $0.207 (\pm 0.016)$    & ${\bf 0.793 (\pm 0.016})$    & $0.499 (\pm 0.005)$    & ${\bf 0.793 (\pm 0.017})$    & ${\bf 0.208 (\pm 0.015})$ \\
 E $\rightarrow$ B    & $0.705 (\pm 0.024)$    & $0.502 (\pm 0.014)$    & $0.699 (\pm 0.024)$    & $0.299 (\pm 0.020)$    & $0.705 (\pm 0.026)$    & ${\bf 0.568 (\pm 0.100})$    & ${\bf 0.703 (\pm 0.024})$    & $0.299 (\pm 0.023)$ \\
 E $\rightarrow$ D    & ${\bf 0.736 (\pm 0.007})$    & $0.504 (\pm 0.015)$    & ${\bf 0.740 (\pm 0.007})$    & ${\bf 0.270 (\pm 0.017})$    & $0.735 (\pm 0.007)$    & $0.504 (\pm 0.015)$    & $0.736 (\pm 0.009)$    & $0.263 (\pm 0.010)$ \\
 E $\rightarrow$ K    & $0.877 (\pm 0.011)$    & ${\bf 0.628 (\pm 0.219})$    & $0.874 (\pm 0.009)$    & ${\bf 0.137 (\pm 0.028})$    & $0.877 (\pm 0.011)$    & $0.626 (\pm 0.216)$    & $0.874 (\pm 0.009)$    & $0.129 (\pm 0.008)$ \\
 K $\rightarrow$ B    & ${\bf 0.726 (\pm 0.003})$    & $0.493 (\pm 0.020)$    & $0.722 (\pm 0.007)$    & $0.276 (\pm 0.004)$    & $0.725 (\pm 0.004)$    & $0.493 (\pm 0.020)$    & ${\bf 0.724 (\pm 0.005})$    & $0.276 (\pm 0.004)$ \\
 K $\rightarrow$ D    & $0.751 (\pm 0.013)$    & $0.498 (\pm 0.005)$    & $0.752 (\pm 0.009)$    & $0.248 (\pm 0.010)$    & ${\bf 0.755 (\pm 0.011})$    & $0.498 (\pm 0.005)$    & ${\bf 0.753 (\pm 0.012})$    & $0.248 (\pm 0.011)$ \\
 K $\rightarrow$ E    & $0.856 (\pm 0.008)$    & ${\bf 0.739 (\pm 0.203})$    & $0.856 (\pm 0.007)$    & ${\bf 0.154 (\pm 0.008})$    & $0.856 (\pm 0.008)$    & $0.730 (\pm 0.196)$    & ${\bf 0.857 (\pm 0.007})$    & $0.144 (\pm 0.007)$ \\
\midrule
 Avg.      & $0.780 (\pm 0.011)$    & $0.568 (\pm 0.093)$    & $0.778 (\pm 0.012)$    & ${\bf 0.226 (\pm 0.015})$    & $0.780 (\pm 0.011)$    & ${\bf 0.572 (\pm 0.099})$    & ${\bf 0.779 (\pm 0.012})$    & $0.222 (\pm 0.011)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ D    & $0.801 (\pm 0.010)$    & ${\bf 0.702 (\pm 0.175})$    & $0.799 (\pm 0.011)$    & ${\bf 0.203 (\pm 0.008})$    & $0.801 (\pm 0.010)$    & $0.701 (\pm 0.174)$    & $0.799 (\pm 0.009)$    & $0.202 (\pm 0.009)$ \\
 B $\rightarrow$ E    & $0.773 (\pm 0.008)$    & ${\bf 0.587 (\pm 0.137})$    & $0.763 (\pm 0.012)$    & $0.234 (\pm 0.013)$    & $0.773 (\pm 0.008)$    & $0.586 (\pm 0.136)$    & $0.763 (\pm 0.019)$    & ${\bf 0.236 (\pm 0.017})$ \\
 B $\rightarrow$ K    & $0.785 (\pm 0.017)$    & ${\bf 0.580 (\pm 0.155})$    & $0.781 (\pm 0.018)$    & ${\bf 0.218 (\pm 0.016})$    & $0.785 (\pm 0.016)$    & $0.579 (\pm 0.153)$    & $0.781 (\pm 0.020)$    & $0.216 (\pm 0.016)$ \\
 D $\rightarrow$ B    & $0.797 (\pm 0.004)$    & ${\bf 0.594 (\pm 0.172})$    & $0.794 (\pm 0.003)$    & ${\bf 0.226 (\pm 0.024})$    & ${\bf 0.798 (\pm 0.003})$    & $0.591 (\pm 0.167)$    & ${\bf 0.796 (\pm 0.003})$    & $0.206 (\pm 0.003)$ \\
 D $\rightarrow$ E    & $0.785 (\pm 0.003)$    & $0.498 (\pm 0.008)$    & $0.779 (\pm 0.011)$    & ${\bf 0.227 (\pm 0.024})$    & ${\bf 0.786 (\pm 0.005})$    & $0.498 (\pm 0.008)$    & ${\bf 0.784 (\pm 0.004})$    & $0.217 (\pm 0.004)$ \\
 D $\rightarrow$ K    & $0.792 (\pm 0.014)$    & $0.499 (\pm 0.005)$    & $0.791 (\pm 0.016)$    & $0.206 (\pm 0.014)$    & ${\bf 0.796 (\pm 0.014})$    & $0.499 (\pm 0.005)$    & ${\bf 0.796 (\pm 0.013})$    & $0.206 (\pm 0.013)$ \\
 E $\rightarrow$ B    & $0.710 (\pm 0.024)$    & $0.502 (\pm 0.014)$    & $0.709 (\pm 0.024)$    & $0.293 (\pm 0.022)$    & $0.710 (\pm 0.023)$    & ${\bf 0.569 (\pm 0.101})$    & ${\bf 0.710 (\pm 0.022})$    & $0.293 (\pm 0.022)$ \\
 E $\rightarrow$ D    & $0.739 (\pm 0.004)$    & $0.504 (\pm 0.015)$    & $0.739 (\pm 0.003)$    & ${\bf 0.272 (\pm 0.020})$    & $0.739 (\pm 0.005)$    & $0.504 (\pm 0.015)$    & ${\bf 0.740 (\pm 0.003})$    & $0.261 (\pm 0.005)$ \\
 E $\rightarrow$ K    & $0.878 (\pm 0.007)$    & $0.629 (\pm 0.221)$    & $0.876 (\pm 0.009)$    & ${\bf 0.135 (\pm 0.027})$    & $0.878 (\pm 0.007)$    & $0.629 (\pm 0.220)$    & $0.876 (\pm 0.007)$    & $0.127 (\pm 0.008)$ \\
 K $\rightarrow$ B    & ${\bf 0.739 (\pm 0.009})$    & $0.493 (\pm 0.020)$    & $0.735 (\pm 0.008)$    & ${\bf 0.266 (\pm 0.006})$    & $0.738 (\pm 0.010)$    & $0.493 (\pm 0.020)$    & ${\bf 0.738 (\pm 0.009})$    & $0.261 (\pm 0.007)$ \\
 K $\rightarrow$ D    & ${\bf 0.755 (\pm 0.015})$    & $0.498 (\pm 0.005)$    & $0.749 (\pm 0.017)$    & ${\bf 0.244 (\pm 0.010})$    & $0.749 (\pm 0.012)$    & $0.498 (\pm 0.005)$    & ${\bf 0.756 (\pm 0.012})$    & $0.243 (\pm 0.011)$ \\
 K $\rightarrow$ E    & $0.857 (\pm 0.010)$    & ${\bf 0.741 (\pm 0.205})$    & $0.855 (\pm 0.005)$    & ${\bf 0.148 (\pm 0.008})$    & $0.857 (\pm 0.010)$    & $0.733 (\pm 0.199)$    & ${\bf 0.857 (\pm 0.009})$    & $0.143 (\pm 0.009)$ \\
\midrule
 Avg.      & $0.784 (\pm 0.010)$    & $0.569 (\pm 0.094)$    & $0.781 (\pm 0.011)$    & ${\bf 0.223 (\pm 0.016})$    & $0.784 (\pm 0.010)$    & ${\bf 0.573 (\pm 0.100})$    & ${\bf 0.783 (\pm 0.011})$    & $0.217 (\pm 0.010)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ D    & ${\bf 0.812 (\pm 0.004})$    & $0.509 (\pm 0.010)$    & ${\bf 0.811 (\pm 0.005})$    & ${\bf 0.195 (\pm 0.004})$    & $0.810 (\pm 0.004)$    & $0.509 (\pm 0.010)$    & $0.808 (\pm 0.006)$    & $0.193 (\pm 0.006)$ \\
 B $\rightarrow$ E    & ${\bf 0.786 (\pm 0.007})$    & ${\bf 0.775 (\pm 0.009})$    & $0.779 (\pm 0.008)$    & $0.224 (\pm 0.004)$    & $0.779 (\pm 0.006)$    & $0.768 (\pm 0.009)$    & $0.779 (\pm 0.007)$    & ${\bf 0.396 (\pm 0.274})$ \\
 B $\rightarrow$ K    & ${\bf 0.809 (\pm 0.006})$    & $0.491 (\pm 0.004)$    & $0.797 (\pm 0.007)$    & $0.198 (\pm 0.008)$    & $0.800 (\pm 0.006)$    & $0.491 (\pm 0.004)$    & ${\bf 0.805 (\pm 0.006})$    & ${\bf 0.205 (\pm 0.021})$ \\
 D $\rightarrow$ B    & $0.806 (\pm 0.009)$    & ${\bf 0.707 (\pm 0.183})$    & $0.811 (\pm 0.009)$    & ${\bf 0.196 (\pm 0.012})$    & ${\bf 0.817 (\pm 0.011})$    & $0.696 (\pm 0.173)$    & ${\bf 0.813 (\pm 0.012})$    & $0.191 (\pm 0.011)$ \\
 D $\rightarrow$ E    & ${\bf 0.804 (\pm 0.012})$    & $0.498 (\pm 0.008)$    & $0.802 (\pm 0.022)$    & $0.199 (\pm 0.011)$    & $0.800 (\pm 0.005)$    & $0.498 (\pm 0.008)$    & ${\bf 0.805 (\pm 0.008})$    & ${\bf 0.209 (\pm 0.008})$ \\
 D $\rightarrow$ K    & $0.830 (\pm 0.012)$    & $0.499 (\pm 0.005)$    & $0.823 (\pm 0.018)$    & $0.173 (\pm 0.007)$    & $0.830 (\pm 0.010)$    & $0.499 (\pm 0.005)$    & ${\bf 0.830 (\pm 0.008})$    & ${\bf 0.174 (\pm 0.011})$ \\
 E $\rightarrow$ B    & $0.686 (\pm 0.016)$    & $0.502 (\pm 0.014)$    & $0.685 (\pm 0.019)$    & $0.306 (\pm 0.023)$    & ${\bf 0.705 (\pm 0.019})$    & $0.502 (\pm 0.014)$    & ${\bf 0.697 (\pm 0.019})$    & ${\bf 0.307 (\pm 0.018})$ \\
 E $\rightarrow$ D    & $0.711 (\pm 0.017)$    & $0.504 (\pm 0.015)$    & $0.715 (\pm 0.016)$    & ${\bf 0.286 (\pm 0.016})$    & ${\bf 0.726 (\pm 0.012})$    & $0.504 (\pm 0.015)$    & ${\bf 0.717 (\pm 0.017})$    & $0.282 (\pm 0.019)$ \\
 E $\rightarrow$ K    & $0.885 (\pm 0.009)$    & ${\bf 0.756 (\pm 0.209})$    & $0.880 (\pm 0.008)$    & $0.121 (\pm 0.009)$    & $0.885 (\pm 0.009)$    & $0.744 (\pm 0.199)$    & ${\bf 0.886 (\pm 0.008})$    & ${\bf 0.347 (\pm 0.412})$ \\
 K $\rightarrow$ B    & $0.720 (\pm 0.011)$    & $0.493 (\pm 0.020)$    & $0.731 (\pm 0.011)$    & $0.269 (\pm 0.010)$    & ${\bf 0.741 (\pm 0.004})$    & $0.493 (\pm 0.020)$    & ${\bf 0.733 (\pm 0.008})$    & $0.269 (\pm 0.007)$ \\
 K $\rightarrow$ D    & $0.729 (\pm 0.013)$    & $0.498 (\pm 0.005)$    & $0.748 (\pm 0.010)$    & ${\bf 0.252 (\pm 0.007})$    & ${\bf 0.767 (\pm 0.006})$    & $0.498 (\pm 0.005)$    & ${\bf 0.753 (\pm 0.005})$    & $0.247 (\pm 0.005)$ \\
 K $\rightarrow$ E    & $0.863 (\pm 0.013)$    & $0.501 (\pm 0.003)$    & $0.870 (\pm 0.009)$    & ${\bf 0.131 (\pm 0.007})$    & ${\bf 0.868 (\pm 0.010})$    & $0.501 (\pm 0.003)$    & $0.870 (\pm 0.007)$    & $0.130 (\pm 0.008)$ \\
\midrule
 Avg.      & $0.787 (\pm 0.011)$    & ${\bf 0.561 (\pm 0.041})$    & $0.788 (\pm 0.012)$    & $0.212 (\pm 0.010)$    & ${\bf 0.794 (\pm 0.008})$    & $0.559 (\pm 0.039)$    & ${\bf 0.791 (\pm 0.009})$    & ${\bf 0.246 (\pm 0.067})$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 B $\rightarrow$ D    & $0.803 (\pm 0.015)$    & ${\bf 0.707 (\pm 0.179})$    & $0.803 (\pm 0.011)$    & ${\bf 0.206 (\pm 0.024})$    & ${\bf 0.808 (\pm 0.011})$    & $0.704 (\pm 0.176)$    & ${\bf 0.806 (\pm 0.009})$    & $0.193 (\pm 0.010)$ \\
 B $\rightarrow$ E    & $0.788 (\pm 0.004)$    & $0.589 (\pm 0.142)$    & ${\bf 0.786 (\pm 0.016})$    & $0.206 (\pm 0.006)$    & ${\bf 0.799 (\pm 0.004})$    & ${\bf 0.592 (\pm 0.147})$    & $0.779 (\pm 0.030)$    & ${\bf 0.207 (\pm 0.006})$ \\
 B $\rightarrow$ K    & $0.804 (\pm 0.012)$    & ${\bf 0.593 (\pm 0.178})$    & $0.807 (\pm 0.015)$    & $0.193 (\pm 0.009)$    & ${\bf 0.809 (\pm 0.010})$    & $0.588 (\pm 0.169)$    & $0.807 (\pm 0.010)$    & $0.193 (\pm 0.009)$ \\
 D $\rightarrow$ B    & $0.801 (\pm 0.005)$    & ${\bf 0.596 (\pm 0.176})$    & ${\bf 0.802 (\pm 0.005})$    & ${\bf 0.202 (\pm 0.013})$    & ${\bf 0.802 (\pm 0.004})$    & $0.595 (\pm 0.175)$    & $0.799 (\pm 0.006)$    & $0.199 (\pm 0.007)$ \\
 D $\rightarrow$ E    & $0.803 (\pm 0.008)$    & $0.498 (\pm 0.008)$    & $0.801 (\pm 0.009)$    & $0.192 (\pm 0.006)$    & ${\bf 0.813 (\pm 0.009})$    & $0.498 (\pm 0.008)$    & ${\bf 0.808 (\pm 0.004})$    & ${\bf 0.196 (\pm 0.015})$ \\
 D $\rightarrow$ K    & $0.803 (\pm 0.029)$    & $0.499 (\pm 0.005)$    & $0.805 (\pm 0.017)$    & $0.184 (\pm 0.012)$    & ${\bf 0.819 (\pm 0.010})$    & $0.499 (\pm 0.005)$    & ${\bf 0.816 (\pm 0.013})$    & ${\bf 0.185 (\pm 0.012})$ \\
 E $\rightarrow$ B    & $0.719 (\pm 0.021)$    & $0.502 (\pm 0.014)$    & $0.719 (\pm 0.022)$    & $0.279 (\pm 0.019)$    & ${\bf 0.723 (\pm 0.020})$    & ${\bf 0.572 (\pm 0.107})$    & $0.719 (\pm 0.019)$    & ${\bf 0.280 (\pm 0.018})$ \\
 E $\rightarrow$ D    & $0.749 (\pm 0.004)$    & $0.504 (\pm 0.015)$    & $0.746 (\pm 0.009)$    & ${\bf 0.264 (\pm 0.017})$    & $0.749 (\pm 0.011)$    & $0.504 (\pm 0.015)$    & ${\bf 0.747 (\pm 0.010})$    & $0.263 (\pm 0.015)$ \\
 E $\rightarrow$ K    & $0.883 (\pm 0.010)$    & $0.630 (\pm 0.223)$    & $0.881 (\pm 0.008)$    & ${\bf 0.127 (\pm 0.028})$    & ${\bf 0.886 (\pm 0.010})$    & $0.630 (\pm 0.223)$    & $0.881 (\pm 0.011)$    & $0.118 (\pm 0.010)$ \\
 K $\rightarrow$ B    & $0.739 (\pm 0.010)$    & $0.493 (\pm 0.020)$    & $0.732 (\pm 0.018)$    & ${\bf 0.258 (\pm 0.006})$    & ${\bf 0.743 (\pm 0.010})$    & $0.493 (\pm 0.020)$    & ${\bf 0.745 (\pm 0.006})$    & $0.256 (\pm 0.006)$ \\
 K $\rightarrow$ D    & $0.767 (\pm 0.008)$    & $0.498 (\pm 0.005)$    & $0.770 (\pm 0.015)$    & ${\bf 0.241 (\pm 0.027})$    & ${\bf 0.778 (\pm 0.005})$    & $0.498 (\pm 0.005)$    & ${\bf 0.775 (\pm 0.010})$    & $0.226 (\pm 0.009)$ \\
 K $\rightarrow$ E    & $0.864 (\pm 0.006)$    & ${\bf 0.625 (\pm 0.213})$    & $0.863 (\pm 0.007)$    & ${\bf 0.139 (\pm 0.009})$    & ${\bf 0.868 (\pm 0.008})$    & $0.617 (\pm 0.199)$    & ${\bf 0.867 (\pm 0.003})$    & $0.133 (\pm 0.006)$ \\
\midrule
 Avg.      & $0.794 (\pm 0.011)$    & $0.561 (\pm 0.098)$    & $0.793 (\pm 0.013)$    & ${\bf 0.207 (\pm 0.015})$    & ${\bf 0.800 (\pm 0.010})$    & ${\bf 0.566 (\pm 0.104})$    & ${\bf 0.796 (\pm 0.011})$    & $0.204 (\pm 0.010)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
  B $\rightarrow$ D    & $0.794 (\pm 0.007)$    & ${\bf 0.700 (\pm 0.172})$    & $0.792 (\pm 0.010)$    & ${\bf 0.217 (\pm 0.016})$    & $0.794 (\pm 0.007)$    & $0.698 (\pm 0.171)$    & ${\bf 0.793 (\pm 0.007})$    & $0.208 (\pm 0.006)$ \\
 B $\rightarrow$ E    & $0.761 (\pm 0.012)$    & $0.583 (\pm 0.131)$    & $0.756 (\pm 0.018)$    & $0.239 (\pm 0.011)$    & $0.761 (\pm 0.012)$    & $0.583 (\pm 0.131)$    & $0.756 (\pm 0.020)$    & ${\bf 0.243 (\pm 0.018})$ \\
 B $\rightarrow$ K    & ${\bf 0.781 (\pm 0.017})$    & ${\bf 0.580 (\pm 0.155})$    & $0.776 (\pm 0.022)$    & ${\bf 0.222 (\pm 0.015})$    & $0.780 (\pm 0.019)$    & $0.576 (\pm 0.149)$    & $0.776 (\pm 0.022)$    & $0.220 (\pm 0.013)$ \\
 D $\rightarrow$ B    & $0.790 (\pm 0.002)$    & ${\bf 0.594 (\pm 0.172})$    & $0.789 (\pm 0.003)$    & ${\bf 0.217 (\pm 0.015})$    & ${\bf 0.791 (\pm 0.004})$    & $0.593 (\pm 0.171)$    & $0.789 (\pm 0.004)$    & $0.210 (\pm 0.004)$ \\
 D $\rightarrow$ E    & $0.781 (\pm 0.004)$    & $0.498 (\pm 0.008)$    & $0.772 (\pm 0.004)$    & $0.221 (\pm 0.003)$    & $0.781 (\pm 0.003)$    & $0.498 (\pm 0.008)$    & ${\bf 0.779 (\pm 0.003})$    & ${\bf 0.224 (\pm 0.006})$ \\
 D $\rightarrow$ K    & $0.789 (\pm 0.015)$    & $0.499 (\pm 0.005)$    & $0.788 (\pm 0.015)$    & ${\bf 0.212 (\pm 0.014})$    & ${\bf 0.790 (\pm 0.016})$    & $0.499 (\pm 0.005)$    & $0.788 (\pm 0.017)$    & $0.211 (\pm 0.015)$ \\
 E $\rightarrow$ B    & ${\bf 0.699 (\pm 0.012})$    & $0.502 (\pm 0.014)$    & $0.693 (\pm 0.014)$    & ${\bf 0.304 (\pm 0.017})$    & $0.698 (\pm 0.011)$    & ${\bf 0.566 (\pm 0.097})$    & ${\bf 0.698 (\pm 0.015})$    & $0.302 (\pm 0.015)$ \\
 E $\rightarrow$ D    & ${\bf 0.735 (\pm 0.011})$    & $0.504 (\pm 0.015)$    & $0.732 (\pm 0.010)$    & ${\bf 0.275 (\pm 0.020})$    & $0.734 (\pm 0.009)$    & $0.504 (\pm 0.015)$    & ${\bf 0.734 (\pm 0.008})$    & $0.270 (\pm 0.008)$ \\
 E $\rightarrow$ K    & $0.873 (\pm 0.009)$    & $0.626 (\pm 0.216)$    & ${\bf 0.872 (\pm 0.008})$    & ${\bf 0.136 (\pm 0.023})$    & $0.873 (\pm 0.009)$    & $0.626 (\pm 0.216)$    & $0.871 (\pm 0.008)$    & $0.129 (\pm 0.007)$ \\
 K $\rightarrow$ B    & $0.722 (\pm 0.006)$    & $0.493 (\pm 0.020)$    & $0.717 (\pm 0.013)$    & ${\bf 0.279 (\pm 0.006})$    & $0.722 (\pm 0.007)$    & $0.493 (\pm 0.020)$    & ${\bf 0.722 (\pm 0.007})$    & $0.276 (\pm 0.007)$ \\
 K $\rightarrow$ D    & $0.748 (\pm 0.008)$    & $0.498 (\pm 0.005)$    & ${\bf 0.752 (\pm 0.009})$    & ${\bf 0.257 (\pm 0.014})$    & ${\bf 0.749 (\pm 0.009})$    & $0.498 (\pm 0.005)$    & $0.749 (\pm 0.004)$    & $0.252 (\pm 0.007)$ \\
 K $\rightarrow$ E    & $0.856 (\pm 0.006)$    & ${\bf 0.622 (\pm 0.209})$    & $0.854 (\pm 0.007)$    & ${\bf 0.147 (\pm 0.007})$    & $0.856 (\pm 0.006)$    & $0.613 (\pm 0.193)$    & ${\bf 0.855 (\pm 0.007})$    & $0.145 (\pm 0.006)$ \\
\midrule
 Avg.      & $0.777 (\pm 0.009)$    & $0.558 (\pm 0.094)$    & $0.774 (\pm 0.011)$    & ${\bf 0.227 (\pm 0.013})$    & $0.777 (\pm 0.009)$    & ${\bf 0.562 (\pm 0.098})$    & ${\bf 0.776 (\pm 0.010})$    & $0.224 (\pm 0.009)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
  B $\rightarrow$ D    & $0.795 (\pm 0.003)$    & ${\bf 0.699 (\pm 0.172})$    & $0.796 (\pm 0.003)$    & ${\bf 0.206 (\pm 0.007})$    & ${\bf 0.797 (\pm 0.003})$    & $0.695 (\pm 0.168)$    & ${\bf 0.798 (\pm 0.003})$    & $0.203 (\pm 0.004)$ \\
 B $\rightarrow$ E    & ${\bf 0.776 (\pm 0.018})$    & ${\bf 0.590 (\pm 0.143})$    & $0.766 (\pm 0.016)$    & ${\bf 0.228 (\pm 0.020})$    & $0.773 (\pm 0.022)$    & $0.580 (\pm 0.126)$    & ${\bf 0.772 (\pm 0.020})$    & $0.227 (\pm 0.015)$ \\
 B $\rightarrow$ K    & $0.793 (\pm 0.019)$    & $0.587 (\pm 0.167)$    & $0.794 (\pm 0.021)$    & ${\bf 0.209 (\pm 0.024})$    & ${\bf 0.800 (\pm 0.013})$    & $0.587 (\pm 0.168)$    & ${\bf 0.798 (\pm 0.013})$    & $0.203 (\pm 0.012)$ \\
 D $\rightarrow$ B    & ${\bf 0.799 (\pm 0.007})$    & ${\bf 0.696 (\pm 0.170})$    & $0.793 (\pm 0.006)$    & ${\bf 0.205 (\pm 0.013})$    & $0.798 (\pm 0.004)$    & $0.694 (\pm 0.168)$    & ${\bf 0.796 (\pm 0.006})$    & $0.203 (\pm 0.007)$ \\
 D $\rightarrow$ E    & $0.791 (\pm 0.008)$    & $0.498 (\pm 0.008)$    & $0.790 (\pm 0.011)$    & $0.208 (\pm 0.006)$    & ${\bf 0.793 (\pm 0.005})$    & $0.498 (\pm 0.008)$    & ${\bf 0.792 (\pm 0.005})$    & ${\bf 0.224 (\pm 0.029})$ \\
 D $\rightarrow$ K    & $0.802 (\pm 0.010)$    & $0.499 (\pm 0.005)$    & $0.801 (\pm 0.009)$    & $0.194 (\pm 0.009)$    & ${\bf 0.808 (\pm 0.002})$    & $0.499 (\pm 0.005)$    & ${\bf 0.806 (\pm 0.008})$    & ${\bf 0.199 (\pm 0.010})$ \\
 E $\rightarrow$ B    & $0.709 (\pm 0.015)$    & $0.573 (\pm 0.109)$    & $0.709 (\pm 0.011)$    & $0.286 (\pm 0.015)$    & ${\bf 0.711 (\pm 0.015})$    & ${\bf 0.575 (\pm 0.112})$    & ${\bf 0.714 (\pm 0.015})$    & ${\bf 0.296 (\pm 0.014})$ \\
 E $\rightarrow$ D    & ${\bf 0.746 (\pm 0.003})$    & $0.504 (\pm 0.015)$    & $0.737 (\pm 0.009)$    & ${\bf 0.265 (\pm 0.016})$    & $0.740 (\pm 0.001)$    & $0.504 (\pm 0.015)$    & ${\bf 0.741 (\pm 0.002})$    & $0.263 (\pm 0.007)$ \\
 E $\rightarrow$ K    & $0.878 (\pm 0.009)$    & ${\bf 0.628 (\pm 0.220})$    & $0.876 (\pm 0.008)$    & ${\bf 0.127 (\pm 0.011})$    & $0.878 (\pm 0.009)$    & $0.627 (\pm 0.218)$    & ${\bf 0.878 (\pm 0.006})$    & $0.121 (\pm 0.008)$ \\
 K $\rightarrow$ B    & $0.729 (\pm 0.005)$    & $0.493 (\pm 0.020)$    & $0.732 (\pm 0.006)$    & $0.268 (\pm 0.007)$    & ${\bf 0.739 (\pm 0.002})$    & $0.493 (\pm 0.020)$    & ${\bf 0.738 (\pm 0.007})$    & ${\bf 0.270 (\pm 0.012})$ \\
 K $\rightarrow$ D    & $0.757 (\pm 0.015)$    & $0.498 (\pm 0.005)$    & $0.756 (\pm 0.012)$    & ${\bf 0.247 (\pm 0.014})$    & ${\bf 0.768 (\pm 0.012})$    & $0.498 (\pm 0.005)$    & ${\bf 0.764 (\pm 0.011})$    & $0.239 (\pm 0.008)$ \\
 K $\rightarrow$ E    & $0.857 (\pm 0.008)$    & ${\bf 0.741 (\pm 0.205})$    & ${\bf 0.858 (\pm 0.007})$    & $0.143 (\pm 0.009)$    & ${\bf 0.859 (\pm 0.006})$    & $0.724 (\pm 0.190)$    & $0.857 (\pm 0.005)$    & ${\bf 0.146 (\pm 0.012})$ \\
\midrule
 Avg.      & $0.786 (\pm 0.010)$    & ${\bf 0.584 (\pm 0.103})$    & $0.784 (\pm 0.010)$    & $0.216 (\pm 0.013)$    & ${\bf 0.789 (\pm 0.008})$    & $0.581 (\pm 0.100)$    & ${\bf 0.788 (\pm 0.008})$    & $0.216 (\pm 0.011)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
  0 $\rightarrow$ 6    & $0.718 (\pm 0.009)$    & ${\bf 0.714 (\pm 0.010})$    & $0.705 (\pm 0.020)$    & $0.012 (\pm 0.019)$    & $0.718 (\pm 0.009)$    & $0.705 (\pm 0.020)$    & $0.705 (\pm 0.020)$    & $0.012 (\pm 0.019)$ \\
 1 $\rightarrow$ 6    & $0.857 (\pm 0.006)$    & $0.835 (\pm 0.026)$    & $0.836 (\pm 0.025)$    & $0.000 (\pm 0.001)$    & $0.857 (\pm 0.006)$    & ${\bf 0.836 (\pm 0.025})$    & $0.836 (\pm 0.025)$    & $0.000 (\pm 0.001)$ \\
 2 $\rightarrow$ 7    & $0.490 (\pm 0.014)$    & $0.497 (\pm 0.010)$    & $0.502 (\pm 0.024)$    & $0.004 (\pm 0.004)$    & $0.490 (\pm 0.014)$    & ${\bf 0.502 (\pm 0.024})$    & $0.502 (\pm 0.024)$    & $0.004 (\pm 0.004)$ \\
 3 $\rightarrow$ 8    & $0.810 (\pm 0.002)$    & $0.806 (\pm 0.005)$    & $0.807 (\pm 0.005)$    & $0.003 (\pm 0.004)$    & $0.810 (\pm 0.002)$    & ${\bf 0.807 (\pm 0.005})$    & $0.807 (\pm 0.005)$    & $0.003 (\pm 0.004)$ \\
 4 $\rightarrow$ 5    & $0.884 (\pm 0.005)$    & $0.875 (\pm 0.014)$    & $0.878 (\pm 0.017)$    & $0.000 (\pm 0.001)$    & $0.884 (\pm 0.005)$    & ${\bf 0.878 (\pm 0.017})$    & $0.878 (\pm 0.017)$    & $0.000 (\pm 0.001)$ \\
\midrule
 Avg.      & $0.752 (\pm 0.007)$    & $0.746 (\pm 0.013)$    & $0.746 (\pm 0.018)$    & $0.004 (\pm 0.006)$    & $0.752 (\pm 0.007)$    & $0.746 (\pm 0.018)$    & $0.746 (\pm 0.018)$    & $0.004 (\pm 0.006)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.622 (\pm 0.009)$    & $0.507 (\pm 0.281)$    & $0.666 (\pm 0.014)$    & $0.014 (\pm 0.004)$    & $0.622 (\pm 0.009)$    & ${\bf 0.666 (\pm 0.014})$    & $0.666 (\pm 0.014)$    & $0.014 (\pm 0.004)$ \\
 1 $\rightarrow$ 6    & $0.933 (\pm 0.000)$    & $0.906 (\pm 0.008)$    & $0.908 (\pm 0.006)$    & $0.014 (\pm 0.004)$    & $0.933 (\pm 0.000)$    & ${\bf 0.908 (\pm 0.006})$    & $0.908 (\pm 0.006)$    & $0.014 (\pm 0.004)$ \\
 2 $\rightarrow$ 7    & ${\bf 0.550 (\pm 0.061})$    & $0.547 (\pm 0.061)$    & $0.552 (\pm 0.066)$    & $0.029 (\pm 0.024)$    & $0.548 (\pm 0.063)$    & ${\bf 0.552 (\pm 0.066})$    & $0.552 (\pm 0.066)$    & $0.029 (\pm 0.024)$ \\
 3 $\rightarrow$ 8    & $0.874 (\pm 0.076)$    & ${\bf 0.863 (\pm 0.059})$    & $0.862 (\pm 0.056)$    & $0.000 (\pm 0.000)$    & $0.874 (\pm 0.076)$    & $0.862 (\pm 0.055)$    & $0.862 (\pm 0.056)$    & $0.000 (\pm 0.000)$ \\
 4 $\rightarrow$ 5    & $0.980 (\pm 0.000)$    & $0.707 (\pm 0.423)$    & $0.954 (\pm 0.006)$    & $0.000 (\pm 0.000)$    & $0.980 (\pm 0.000)$    & ${\bf 0.708 (\pm 0.424})$    & $0.954 (\pm 0.006)$    & $0.000 (\pm 0.000)$ \\
\midrule
 Avg.      & ${\bf 0.792 (\pm 0.029})$    & $0.706 (\pm 0.166)$    & $0.788 (\pm 0.029)$    & $0.012 (\pm 0.007)$    & $0.791 (\pm 0.030)$    & ${\bf 0.739 (\pm 0.113})$    & $0.788 (\pm 0.029)$    & $0.012 (\pm 0.007)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.693 (\pm 0.012)$    & ${\bf 0.713 (\pm 0.012})$    & $0.693 (\pm 0.010)$    & $0.068 (\pm 0.018)$    & $0.693 (\pm 0.012)$    & $0.693 (\pm 0.010)$    & $0.693 (\pm 0.010)$    & $0.068 (\pm 0.018)$ \\
 1 $\rightarrow$ 6    & $0.907 (\pm 0.006)$    & $0.885 (\pm 0.018)$    & $0.896 (\pm 0.008)$    & $0.005 (\pm 0.001)$    & $0.907 (\pm 0.006)$    & ${\bf 0.896 (\pm 0.008})$    & $0.896 (\pm 0.008)$    & $0.005 (\pm 0.001)$ \\
 2 $\rightarrow$ 7    & $0.320 (\pm 0.277)$    & $0.503 (\pm 0.027)$    & $0.513 (\pm 0.040)$    & $0.001 (\pm 0.002)$    & ${\bf 0.482 (\pm 0.008})$    & ${\bf 0.513 (\pm 0.040})$    & $0.513 (\pm 0.040)$    & $0.001 (\pm 0.002)$ \\
 3 $\rightarrow$ 8    & $0.811 (\pm 0.011)$    & $0.813 (\pm 0.009)$    & $0.813 (\pm 0.011)$    & $0.000 (\pm 0.000)$    & $0.811 (\pm 0.011)$    & ${\bf 0.814 (\pm 0.011})$    & ${\bf 0.814 (\pm 0.011})$    & $0.000 (\pm 0.000)$ \\
 4 $\rightarrow$ 5    & $0.625 (\pm 0.541)$    & ${\bf 0.937 (\pm 0.011})$    & $0.934 (\pm 0.013)$    & $0.000 (\pm 0.001)$    & ${\bf 0.939 (\pm 0.002})$    & $0.934 (\pm 0.013)$    & $0.934 (\pm 0.013)$    & $0.000 (\pm 0.001)$ \\
\midrule
 Avg.      & $0.671 (\pm 0.170)$    & $0.770 (\pm 0.015)$    & $0.770 (\pm 0.016)$    & $0.015 (\pm 0.004)$    & ${\bf 0.766 (\pm 0.008})$    & $0.770 (\pm 0.016)$    & $0.770 (\pm 0.016)$    & $0.015 (\pm 0.004)$ \\

 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
0 $\rightarrow$ 6    & $0.596 (\pm 0.048)$    & ${\bf 0.634 (\pm 0.045})$    & $0.631 (\pm 0.043)$    & $0.003 (\pm 0.005)$    & ${\bf 0.601 (\pm 0.029})$    & $0.631 (\pm 0.043)$    & $0.631 (\pm 0.043)$    & $0.003 (\pm 0.005)$ \\
 1 $\rightarrow$ 6    & $0.939 (\pm 0.006)$    & ${\bf 0.908 (\pm 0.011})$    & $0.906 (\pm 0.013)$    & $0.001 (\pm 0.001)$    & $0.939 (\pm 0.006)$    & $0.906 (\pm 0.013)$    & $0.906 (\pm 0.013)$    & $0.001 (\pm 0.001)$ \\
 2 $\rightarrow$ 7    & $0.472 (\pm 0.005)$    & $0.470 (\pm 0.008)$    & $0.476 (\pm 0.008)$    & $0.005 (\pm 0.008)$    & $0.472 (\pm 0.005)$    & ${\bf 0.476 (\pm 0.008})$    & $0.476 (\pm 0.008)$    & $0.005 (\pm 0.008)$ \\
 3 $\rightarrow$ 8    & $0.960 (\pm 0.030)$    & $0.921 (\pm 0.028)$    & $0.934 (\pm 0.030)$    & $0.000 (\pm 0.000)$    & $0.960 (\pm 0.030)$    & ${\bf 0.936 (\pm 0.032})$    & $0.934 (\pm 0.030)$    & $0.000 (\pm 0.000)$ \\
 4 $\rightarrow$ 5    & $0.648 (\pm 0.562)$    & $0.947 (\pm 0.013)$    & $0.947 (\pm 0.012)$    & $0.000 (\pm 0.000)$    & ${\bf 0.973 (\pm 0.004})$    & $0.947 (\pm 0.012)$    & $0.947 (\pm 0.012)$    & $0.000 (\pm 0.000)$ \\
\midrule
 Avg.      & $0.723 (\pm 0.130)$    & $0.776 (\pm 0.021)$    & $0.779 (\pm 0.021)$    & $0.002 (\pm 0.003)$    & ${\bf 0.789 (\pm 0.015})$    & ${\bf 0.779 (\pm 0.022})$    & $0.779 (\pm 0.021)$    & $0.002 (\pm 0.003)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.604 (\pm 0.036)$    & $0.652 (\pm 0.043)$    & $0.657 (\pm 0.027)$    & $0.000 (\pm 0.000)$    & ${\bf 0.606 (\pm 0.039})$    & ${\bf 0.657 (\pm 0.027})$    & $0.657 (\pm 0.027)$    & $0.000 (\pm 0.000)$ \\
 1 $\rightarrow$ 6    & $0.936 (\pm 0.002)$    & $0.890 (\pm 0.038)$    & $0.906 (\pm 0.010)$    & $0.003 (\pm 0.005)$    & $0.936 (\pm 0.002)$    & ${\bf 0.906 (\pm 0.010})$    & $0.906 (\pm 0.010)$    & $0.003 (\pm 0.005)$ \\
 2 $\rightarrow$ 7    & $0.327 (\pm 0.284)$    & $0.511 (\pm 0.026)$    & $0.533 (\pm 0.045)$    & $0.000 (\pm 0.000)$    & ${\bf 0.493 (\pm 0.004})$    & ${\bf 0.533 (\pm 0.045})$    & $0.533 (\pm 0.045)$    & $0.000 (\pm 0.000)$ \\
 3 $\rightarrow$ 8    & $0.964 (\pm 0.006)$    & $0.919 (\pm 0.007)$    & $0.923 (\pm 0.015)$    & $0.000 (\pm 0.000)$    & $0.964 (\pm 0.006)$    & ${\bf 0.923 (\pm 0.015})$    & $0.923 (\pm 0.015)$    & $0.000 (\pm 0.000)$ \\
 4 $\rightarrow$ 5    & $0.654 (\pm 0.566)$    & $0.951 (\pm 0.005)$    & $0.957 (\pm 0.010)$    & $0.002 (\pm 0.004)$    & ${\bf 0.980 (\pm 0.000})$    & ${\bf 0.957 (\pm 0.010})$    & $0.957 (\pm 0.010)$    & $0.002 (\pm 0.004)$ \\
\midrule
 Avg.      & $0.697 (\pm 0.179)$    & $0.785 (\pm 0.024)$    & $0.795 (\pm 0.021)$    & $0.001 (\pm 0.002)$    & ${\bf 0.796 (\pm 0.010})$    & ${\bf 0.795 (\pm 0.021})$    & $0.795 (\pm 0.021)$    & $0.001 (\pm 0.002)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.697 (\pm 0.013)$    & $0.349 (\pm 0.286)$    & $0.690 (\pm 0.011)$    & $0.072 (\pm 0.046)$    & $0.697 (\pm 0.013)$    & $0.349 (\pm 0.287)$    & $0.690 (\pm 0.011)$    & $0.072 (\pm 0.046)$ \\
 1 $\rightarrow$ 6    & $0.882 (\pm 0.017)$    & $0.639 (\pm 0.413)$    & $0.873 (\pm 0.014)$    & $0.001 (\pm 0.002)$    & $0.882 (\pm 0.017)$    & $0.639 (\pm 0.413)$    & $0.873 (\pm 0.014)$    & $0.001 (\pm 0.002)$ \\
 2 $\rightarrow$ 7    & $0.439 (\pm 0.041)$    & $0.440 (\pm 0.036)$    & $0.439 (\pm 0.037)$    & $0.005 (\pm 0.007)$    & $0.439 (\pm 0.041)$    & $0.440 (\pm 0.038)$    & $0.439 (\pm 0.037)$    & $0.005 (\pm 0.007)$ \\
 3 $\rightarrow$ 8    & $0.818 (\pm 0.008)$    & $0.621 (\pm 0.342)$    & $0.823 (\pm 0.006)$    & $0.001 (\pm 0.002)$    & $0.818 (\pm 0.008)$    & ${\bf 0.622 (\pm 0.343})$    & $0.823 (\pm 0.006)$    & $0.001 (\pm 0.002)$ \\
 4 $\rightarrow$ 5    & $0.905 (\pm 0.008)$    & $0.219 (\pm 0.000)$    & $0.895 (\pm 0.025)$    & $0.001 (\pm 0.002)$    & $0.905 (\pm 0.008)$    & $0.219 (\pm 0.000)$    & $0.895 (\pm 0.025)$    & $0.001 (\pm 0.002)$ \\
\midrule
 Avg.      & $0.748 (\pm 0.017)$    & $0.454 (\pm 0.215)$    & $0.744 (\pm 0.019)$    & $0.016 (\pm 0.012)$    & $0.748 (\pm 0.017)$    & $0.454 (\pm 0.216)$    & $0.744 (\pm 0.019)$    & $0.016 (\pm 0.012)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.728 (\pm 0.019)$    & $0.700 (\pm 0.032)$    & $0.717 (\pm 0.025)$    & $0.006 (\pm 0.009)$    & $0.728 (\pm 0.019)$    & ${\bf 0.717 (\pm 0.025})$    & $0.717 (\pm 0.025)$    & $0.006 (\pm 0.009)$ \\
 1 $\rightarrow$ 6    & $0.886 (\pm 0.009)$    & $0.845 (\pm 0.039)$    & $0.861 (\pm 0.014)$    & $0.008 (\pm 0.003)$    & $0.886 (\pm 0.009)$    & ${\bf 0.861 (\pm 0.014})$    & $0.861 (\pm 0.014)$    & $0.008 (\pm 0.003)$ \\
 2 $\rightarrow$ 7    & $0.460 (\pm 0.012)$    & $0.470 (\pm 0.014)$    & $0.480 (\pm 0.020)$    & $0.004 (\pm 0.003)$    & $0.460 (\pm 0.012)$    & ${\bf 0.480 (\pm 0.021})$    & $0.480 (\pm 0.020)$    & $0.004 (\pm 0.003)$ \\
 3 $\rightarrow$ 8    & $0.812 (\pm 0.000)$    & $0.810 (\pm 0.003)$    & $0.811 (\pm 0.001)$    & $0.008 (\pm 0.007)$    & $0.812 (\pm 0.000)$    & ${\bf 0.811 (\pm 0.001})$    & $0.811 (\pm 0.001)$    & $0.008 (\pm 0.007)$ \\
 4 $\rightarrow$ 5    & $0.618 (\pm 0.536)$    & $0.919 (\pm 0.020)$    & $0.923 (\pm 0.016)$    & $0.003 (\pm 0.003)$    & ${\bf 0.936 (\pm 0.016})$    & ${\bf 0.923 (\pm 0.016})$    & $0.923 (\pm 0.016)$    & $0.003 (\pm 0.003)$ \\
\midrule
 Avg.      & $0.701 (\pm 0.115)$    & $0.749 (\pm 0.021)$    & $0.758 (\pm 0.015)$    & $0.006 (\pm 0.005)$    & ${\bf 0.764 (\pm 0.011})$    & ${\bf 0.758 (\pm 0.016})$    & $0.758 (\pm 0.015)$    & $0.006 (\pm 0.005)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
0 $\rightarrow$ 6    & ${\bf 0.693 (\pm 0.072})$    & $0.694 (\pm 0.050)$    & $0.709 (\pm 0.043)$    & $0.006 (\pm 0.010)$    & $0.688 (\pm 0.052)$    & ${\bf 0.709 (\pm 0.043})$    & $0.709 (\pm 0.043)$    & $0.006 (\pm 0.010)$ \\
 1 $\rightarrow$ 6    & $0.938 (\pm 0.000)$    & $0.884 (\pm 0.029)$    & $0.904 (\pm 0.010)$    & $0.002 (\pm 0.003)$    & $0.938 (\pm 0.000)$    & ${\bf 0.904 (\pm 0.010})$    & $0.904 (\pm 0.010)$    & $0.002 (\pm 0.003)$ \\
 2 $\rightarrow$ 7    & $0.194 (\pm 0.336)$    & ${\bf 0.582 (\pm 0.090})$    & $0.545 (\pm 0.041)$    & $0.002 (\pm 0.003)$    & ${\bf 0.574 (\pm 0.057})$    & $0.557 (\pm 0.062)$    & ${\bf 0.546 (\pm 0.043})$    & $0.002 (\pm 0.003)$ \\
 3 $\rightarrow$ 8    & $0.848 (\pm 0.007)$    & $0.839 (\pm 0.022)$    & $0.842 (\pm 0.011)$    & $0.007 (\pm 0.012)$    & $0.848 (\pm 0.007)$    & ${\bf 0.841 (\pm 0.010})$    & $0.842 (\pm 0.011)$    & $0.007 (\pm 0.012)$ \\
 4 $\rightarrow$ 5    & $0.984 (\pm 0.004)$    & $0.949 (\pm 0.008)$    & $0.951 (\pm 0.009)$    & $0.002 (\pm 0.002)$    & $0.984 (\pm 0.004)$    & ${\bf 0.951 (\pm 0.009})$    & $0.951 (\pm 0.009)$    & $0.002 (\pm 0.002)$ \\
\midrule
 Avg.      & $0.731 (\pm 0.084)$    & $0.790 (\pm 0.040)$    & $0.790 (\pm 0.023)$    & $0.004 (\pm 0.006)$    & ${\bf 0.806 (\pm 0.024})$    & ${\bf 0.793 (\pm 0.027})$    & $0.790 (\pm 0.023)$    & $0.004 (\pm 0.006)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & ${\bf 0.719 (\pm 0.070})$    & $0.350 (\pm 0.289)$    & $0.705 (\pm 0.043)$    & $0.006 (\pm 0.011)$    & $0.712 (\pm 0.055)$    & $0.350 (\pm 0.289)$    & $0.705 (\pm 0.043)$    & $0.006 (\pm 0.011)$ \\
 1 $\rightarrow$ 6    & $0.929 (\pm 0.000)$    & $0.410 (\pm 0.429)$    & $0.893 (\pm 0.023)$    & $0.001 (\pm 0.001)$    & $0.929 (\pm 0.000)$    & ${\bf 0.411 (\pm 0.431})$    & $0.893 (\pm 0.023)$    & $0.001 (\pm 0.001)$ \\
 2 $\rightarrow$ 7    & $0.496 (\pm 0.000)$    & ${\bf 0.495 (\pm 0.002})$    & $0.495 (\pm 0.001)$    & $0.001 (\pm 0.001)$    & $0.496 (\pm 0.000)$    & $0.494 (\pm 0.003)$    & $0.495 (\pm 0.001)$    & $0.001 (\pm 0.001)$ \\
 3 $\rightarrow$ 8    & $0.971 (\pm 0.005)$    & $0.926 (\pm 0.005)$    & $0.927 (\pm 0.005)$    & $0.000 (\pm 0.000)$    & $0.971 (\pm 0.005)$    & ${\bf 0.927 (\pm 0.005})$    & $0.927 (\pm 0.005)$    & $0.000 (\pm 0.000)$ \\
 4 $\rightarrow$ 5    & $0.654 (\pm 0.566)$    & ${\bf 0.460 (\pm 0.417})$    & $0.939 (\pm 0.005)$    & $0.003 (\pm 0.003)$    & ${\bf 0.980 (\pm 0.000})$    & $0.457 (\pm 0.413)$    & $0.939 (\pm 0.005)$    & $0.003 (\pm 0.003)$ \\
\midrule
 Avg.      & $0.754 (\pm 0.128)$    & $0.528 (\pm 0.228)$    & $0.792 (\pm 0.015)$    & $0.002 (\pm 0.003)$    & ${\bf 0.818 (\pm 0.012})$    & $0.528 (\pm 0.228)$    & $0.792 (\pm 0.015)$    & $0.002 (\pm 0.003)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.732 (\pm 0.010)$    & $0.719 (\pm 0.025)$    & $0.725 (\pm 0.024)$    & $0.000 (\pm 0.000)$    & $0.732 (\pm 0.010)$    & ${\bf 0.725 (\pm 0.024})$    & $0.725 (\pm 0.024)$    & $0.000 (\pm 0.000)$ \\
 1 $\rightarrow$ 6    & $0.879 (\pm 0.011)$    & $0.856 (\pm 0.019)$    & $0.853 (\pm 0.024)$    & $0.003 (\pm 0.004)$    & $0.879 (\pm 0.011)$    & $0.853 (\pm 0.024)$    & $0.853 (\pm 0.024)$    & $0.003 (\pm 0.004)$ \\
 2 $\rightarrow$ 7    & $0.455 (\pm 0.015)$    & $0.466 (\pm 0.029)$    & $0.474 (\pm 0.024)$    & $0.024 (\pm 0.021)$    & $0.455 (\pm 0.015)$    & ${\bf 0.474 (\pm 0.024})$    & $0.474 (\pm 0.024)$    & $0.024 (\pm 0.021)$ \\
 3 $\rightarrow$ 8    & $0.818 (\pm 0.005)$    & $0.820 (\pm 0.008)$    & $0.822 (\pm 0.004)$    & $0.008 (\pm 0.009)$    & $0.818 (\pm 0.005)$    & ${\bf 0.822 (\pm 0.004})$    & $0.822 (\pm 0.004)$    & $0.008 (\pm 0.009)$ \\
 4 $\rightarrow$ 5    & $0.911 (\pm 0.005)$    & $0.449 (\pm 0.399)$    & $0.899 (\pm 0.031)$    & $0.003 (\pm 0.005)$    & $0.911 (\pm 0.005)$    & ${\bf 0.450 (\pm 0.400})$    & $0.899 (\pm 0.031)$    & $0.003 (\pm 0.005)$ \\
\midrule
 Avg.      & $0.759 (\pm 0.009)$    & $0.662 (\pm 0.096)$    & $0.754 (\pm 0.021)$    & $0.007 (\pm 0.008)$    & $0.759 (\pm 0.009)$    & ${\bf 0.665 (\pm 0.095})$    & $0.754 (\pm 0.021)$    & $0.007 (\pm 0.008)$ \\
 \bottomrule
\end{tabular}
\begin{tabular}{ l | c c c c | c c c c}
\toprule
  & \multicolumn{4}{c|}{\textbf{No Iteration}} & \multicolumn{4}{c}{\textbf{Iteration}}\\
\textbf{Scenario} & KuLSIF & Exp & LR & SQ & KuLSIF & Exp & LR & SQ \\
\midrule
 0 $\rightarrow$ 6    & $0.746 (\pm 0.008)$    & $0.701 (\pm 0.031)$    & $0.716 (\pm 0.026)$    & $0.094 (\pm 0.032)$    & $0.746 (\pm 0.008)$    & ${\bf 0.716 (\pm 0.026})$    & $0.716 (\pm 0.026)$    & $0.094 (\pm 0.032)$ \\
 1 $\rightarrow$ 6    & $0.897 (\pm 0.002)$    & $0.864 (\pm 0.009)$    & $0.867 (\pm 0.006)$    & $0.001 (\pm 0.002)$    & $0.897 (\pm 0.002)$    & ${\bf 0.867 (\pm 0.006})$    & $0.867 (\pm 0.006)$    & $0.001 (\pm 0.002)$ \\
 2 $\rightarrow$ 7    & $0.488 (\pm 0.010)$    & $0.484 (\pm 0.009)$    & $0.493 (\pm 0.009)$    & $0.024 (\pm 0.007)$    & $0.488 (\pm 0.010)$    & ${\bf 0.493 (\pm 0.009})$    & $0.493 (\pm 0.009)$    & $0.024 (\pm 0.007)$ \\
 3 $\rightarrow$ 8    & $0.839 (\pm 0.012)$    & $0.845 (\pm 0.032)$    & $0.864 (\pm 0.012)$    & $0.000 (\pm 0.000)$    & $0.839 (\pm 0.012)$    & ${\bf 0.863 (\pm 0.013})$    & $0.864 (\pm 0.012)$    & $0.000 (\pm 0.000)$ \\
 4 $\rightarrow$ 5    & $0.928 (\pm 0.006)$    & ${\bf 0.456 (\pm 0.410})$    & $0.923 (\pm 0.012)$    & $0.000 (\pm 0.000)$    & $0.928 (\pm 0.006)$    & $0.455 (\pm 0.409)$    & $0.923 (\pm 0.012)$    & $0.000 (\pm 0.000)$ \\
\midrule
 Avg.      & $0.780 (\pm 0.008)$    & $0.670 (\pm 0.098)$    & $0.773 (\pm 0.013)$    & $0.024 (\pm 0.008)$    & $0.780 (\pm 0.008)$    & ${\bf 0.679 (\pm 0.092})$    & $0.773 (\pm 0.013)$    & $0.024 (\pm 0.008)$ \\
 \bottomrule
\end{tabular}
